Cobordism maps in Khovanov homology and singular instanton homology II

This paper is a continuation of our previous work, where we defined an embedded cobordism map on the instanton cube complex that recovers the cobordism maps both in Khovanov homology and singular instanton theory. In this paper, we extend this construction to immersed cobordisms, where we define an immersed cobordism map on Khovanov homology and prove that it is compatible with the immersed cobordism map on singular instanton homology. We give two applications: (i) For any smooth, oriented concordance $C$ from a two-bridge torus knot, the induced map $\mathit{Kh}(C)$ on Khovanov homology is injective, and its left inverse is given by the reversal of $C$. (ii) Any pair of relatively exotic surfaces in $D^4$ that are detected by the embedded cobordism map in $\mathit{Kh}$ remain exotic even after applying any number of positive twist moves.

==> tikzpictures/D01.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,247); %set diagram left start at 0, and has height of 247

%Straight Lines [id:da5372671641782941] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (53.07,92.81) -- (53.07,130.49) ;
\draw [shift={(53.07,88.81)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Shape: Circle [id:dp38851501452778037] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (18,112) .. controls (18,92.12) and (34.12,76) .. (54,76) .. controls (73.88,76) and (90,92.12) .. (90,112) .. controls (90,131.88) and (73.88,148) .. (54,148) .. controls (34.12,148) and (18,131.88) .. (18,112) -- cycle ;
%Straight Lines [id:da10010554926290804] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (28.07,86) -- (78.07,136) ;
%Shape: Circle [id:dp6815059423041637] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (47.71,111.71) .. controls (47.71,108.36) and (50.43,105.64) .. (53.79,105.64) .. controls (57.14,105.64) and (59.86,108.36) .. (59.86,111.71) .. controls (59.86,115.07) and (57.14,117.79) .. (53.79,117.79) .. controls (50.43,117.79) and (47.71,115.07) .. (47.71,111.71) -- cycle ;
%Curve Lines [id:da18286174318698367] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (196.93,64.56) .. controls (213,51.34) and (213,29.34) .. (197.29,14) ;
%Curve Lines [id:da9110006632451298] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (248.21,66) .. controls (234,50.34) and (233,29.34) .. (248.57,15.44) ;
%Shape: Circle [id:dp07854464773065051] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (187,39) .. controls (187,19.12) and (203.12,3) .. (223,3) .. controls (242.88,3) and (259,19.12) .. (259,39) .. controls (259,58.88) and (242.88,75) .. (223,75) .. controls (203.12,75) and (187,58.88) .. (187,39) -- cycle ;

%Shape: Circle [id:dp8447636091705304] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (370,110) .. controls (370,90.12) and (386.12,74) .. (406,74) .. controls (425.88,74) and (442,90.12) .. (442,110) .. controls (442,129.88) and (425.88,146) .. (406,146) .. controls (386.12,146) and (370,129.88) .. (370,110) -- cycle ;
%Straight Lines [id:da47809886864720696] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (430.43,84) -- (379.71,134) ;
%Shape: Circle [id:dp6540007880902619] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.71,109.71) .. controls (399.71,106.36) and (402.43,103.64) .. (405.79,103.64) .. controls (409.14,103.64) and (411.86,106.36) .. (411.86,109.71) .. controls (411.86,113.07) and (409.14,115.79) .. (405.79,115.79) .. controls (402.43,115.79) and (399.71,113.07) .. (399.71,109.71) -- cycle ;
%Straight Lines [id:da0698739563565709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380.07,84) -- (420.04,123.96) -- (430.07,134) ;
%Straight Lines [id:da6501121916571567] 
\draw    (100,92.49) -- (178.12,64.28) ;
\draw [shift={(180,63.6)}, rotate = 160.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3727248884177876] 
\draw    (274.9,163.78) -- (361,135.51) ;
\draw [shift={(273,164.4)}, rotate = 341.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3000052908304186] 
\draw    (100,135.51) -- (178.12,163.72) ;
\draw [shift={(180,164.4)}, rotate = 199.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8104519594676691] 
\draw    (274.9,64.22) -- (361,92.49) ;
\draw [shift={(273,63.6)}, rotate = 18.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da20237024331262032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200.44,161.93) .. controls (213.66,178) and (235.66,178) .. (251,162.29) ;
%Curve Lines [id:da6056960186113719] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (199,213.21) .. controls (214.66,199) and (235.66,198) .. (249.56,213.57) ;
%Shape: Circle [id:dp5605801294087243] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (226,152) .. controls (245.88,152) and (262,168.12) .. (262,188) .. controls (262,207.88) and (245.88,224) .. (226,224) .. controls (206.12,224) and (190,207.88) .. (190,188) .. controls (190,168.12) and (206.12,152) .. (226,152) -- cycle ;

%Straight Lines [id:da18504012547028603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (218,103) -- (218,140.34) ;
\draw [shift={(218,142.34)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20884814917615446] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (229,105) -- (229,142.34) ;
\draw [shift={(229,103)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9057054958530418] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (78.43,86) -- (27.71,136) ;
%Straight Lines [id:da2626189752396375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (226,177.31) -- (226,202.31) ;
\draw [shift={(226,173.31)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;

% Text Node
\draw (54,151.4) node [anchor=north] [inner sep=0.75pt]    {$D$};
% Text Node
\draw (406,149.4) node [anchor=north] [inner sep=0.75pt]    {$D'$};
% Text Node
\draw (223,78.4) node [anchor=north] [inner sep=0.75pt]    {$D_{0}$};
% Text Node
\draw (226,227.4) node [anchor=north] [inner sep=0.75pt]    {$D_{1}$};
% Text Node
\draw (138,153.35) node [anchor=north east] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (138,74.65) node [anchor=south east] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (319,153.35) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (319,74.65) node [anchor=south west] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (216,118.67) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e\ $};
% Text Node
\draw (231,118.67) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\ } e'$};
% Text Node
\draw (26,101.4) node [anchor=north west][inner sep=0.75pt]    {$x$};


\end{tikzpicture}

==> tikzpictures/E01.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,73); %set diagram left start at 0, and has height of 73

%Shape: Circle [id:dp6062736172006213] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (206,34.77) .. controls (206,20.71) and (217.4,9.31) .. (231.46,9.31) .. controls (245.52,9.31) and (256.91,20.71) .. (256.91,34.77) .. controls (256.91,48.83) and (245.52,60.22) .. (231.46,60.22) .. controls (217.4,60.22) and (206,48.83) .. (206,34.77) -- cycle ;
%Shape: Arc [id:dp993940871537017] 
\draw  [draw opacity=0][line width=1.5]  (251.56,20.25) .. controls (246.19,23.83) and (239.17,26) .. (231.48,26) .. controls (223.83,26) and (216.84,23.85) .. (211.48,20.3) -- (231.48,2.73) -- cycle ; \draw  [line width=1.5]  (251.56,20.25) .. controls (246.19,23.83) and (239.17,26) .. (231.48,26) .. controls (223.83,26) and (216.84,23.85) .. (211.48,20.3) ;  
%Shape: Arc [id:dp4792432370176144] 
\draw  [draw opacity=0][line width=1.5]  (211.4,49.29) .. controls (216.77,45.71) and (223.79,43.54) .. (231.48,43.54) .. controls (239.13,43.54) and (246.12,45.69) .. (251.48,49.24) -- (231.48,66.81) -- cycle ; \draw  [line width=1.5]  (211.4,49.29) .. controls (216.77,45.71) and (223.79,43.54) .. (231.48,43.54) .. controls (239.13,43.54) and (246.12,45.69) .. (251.48,49.24) ;  

%Shape: Circle [id:dp4022115198378231] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (86.48,9.29) .. controls (100.54,9.29) and (111.94,20.69) .. (111.94,34.75) .. controls (111.94,48.81) and (100.54,60.21) .. (86.48,60.21) .. controls (72.42,60.21) and (61.02,48.81) .. (61.02,34.75) .. controls (61.02,20.69) and (72.42,9.29) .. (86.48,9.29) -- cycle ;
%Shape: Arc [id:dp6664921835052046] 
\draw  [draw opacity=0][line width=1.5]  (101,54.85) .. controls (97.42,49.48) and (95.25,42.46) .. (95.25,34.77) .. controls (95.25,27.12) and (97.4,20.13) .. (100.95,14.77) -- (118.52,34.77) -- cycle ; \draw  [line width=1.5]  (101,54.85) .. controls (97.42,49.48) and (95.25,42.46) .. (95.25,34.77) .. controls (95.25,27.12) and (97.4,20.13) .. (100.95,14.77) ;  
%Shape: Arc [id:dp993600306644113] 
\draw  [draw opacity=0][line width=1.5]  (71.96,14.69) .. controls (75.54,20.06) and (77.71,27.08) .. (77.71,34.77) .. controls (77.71,42.42) and (75.56,49.41) .. (72.01,54.77) -- (54.43,34.77) -- cycle ; \draw  [line width=1.5]  (71.96,14.69) .. controls (75.54,20.06) and (77.71,27.08) .. (77.71,34.77) .. controls (77.71,42.42) and (75.56,49.41) .. (72.01,54.77) ;  


% Text Node
\draw (7,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{E}_{0} \ =\ $};
% Text Node
\draw (149,23.4) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{E}_{1} \ =\ $};
% Text Node
\draw (121,30) node [anchor=north west][inner sep=0.75pt]   [align=left] {,};


\end{tikzpicture}

==> tikzpictures/R1-cc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,210); %set diagram left start at 0, and has height of 210

%Straight Lines [id:da6339922755402386] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (56.8,147.21) -- (24,147.21) ;
\draw [shift={(60.8,147.21)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Shape: Circle [id:dp43760051591868276] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (152.96,42.3) .. controls (152.96,23.91) and (167.87,9) .. (186.26,9) .. controls (204.65,9) and (219.56,23.91) .. (219.56,42.3) .. controls (219.56,60.68) and (204.65,75.59) .. (186.26,75.59) .. controls (167.87,75.59) and (152.96,60.68) .. (152.96,42.3) -- cycle ;
%Shape: Arc [id:dp8573510217891773] 
\draw  [draw opacity=0][line width=1.5]  (166.9,16.27) .. controls (176.72,21.19) and (183.4,31.13) .. (183.31,42.55) .. controls (183.21,54.1) and (176.21,64.03) .. (166.11,68.72) -- (152.96,42.3) -- cycle ; \draw  [line width=1.5]  (166.9,16.27) .. controls (176.72,21.19) and (183.4,31.13) .. (183.31,42.55) .. controls (183.21,54.1) and (176.21,64.03) .. (166.11,68.72) ;  

%Straight Lines [id:da7485161592349057] 
\draw    (141.57,60.7) -- (73.07,106.27) ;
\draw [shift={(71.4,107.38)}, rotate = 326.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp11021939575087125] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (12.17,148.21) .. controls (12.17,166.6) and (27.08,181.51) .. (45.47,181.51) .. controls (63.85,181.51) and (78.76,166.6) .. (78.76,148.21) .. controls (78.76,129.82) and (63.85,114.92) .. (45.47,114.92) .. controls (27.08,114.92) and (12.17,129.82) .. (12.17,148.21) -- cycle ;
%Curve Lines [id:da5075241822775275] 
\draw [line width=1.5]    (25.25,172.67) .. controls (35.61,144.83) and (69.23,117.55) .. (68.18,149.25) ;
%Shape: Ellipse [id:dp4951726233869812] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41.1,154.2) .. controls (45.07,154.25) and (48.34,151.07) .. (48.39,147.09) .. controls (48.44,143.11) and (45.26,139.85) .. (41.29,139.8) .. controls (37.31,139.75) and (34.04,142.93) .. (33.99,146.9) .. controls (33.94,150.88) and (37.12,154.14) .. (41.1,154.2) -- cycle ;
%Shape: Ellipse [id:dp33583814571487647] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40.95,149.46) .. controls (42.22,149.47) and (43.26,148.46) .. (43.28,147.19) .. controls (43.29,145.91) and (42.28,144.87) .. (41.01,144.85) .. controls (39.74,144.84) and (38.69,145.85) .. (38.68,147.12) .. controls (38.66,148.4) and (39.68,149.44) .. (40.95,149.46) -- cycle ;

%Shape: Ellipse [id:dp3217391134724229] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (300.17,148.21) .. controls (300.17,166.6) and (315.08,181.51) .. (333.47,181.51) .. controls (351.85,181.51) and (366.76,166.6) .. (366.76,148.21) .. controls (366.76,129.82) and (351.85,114.92) .. (333.47,114.92) .. controls (315.08,114.92) and (300.17,129.82) .. (300.17,148.21) -- cycle ;
%Curve Lines [id:da6143501385433436] 
\draw [line width=1.5]    (356.18,149.25) .. controls (355.13,180.95) and (324.87,150.18) .. (315.25,122.08) ;
%Shape: Ellipse [id:dp3658046225022935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.1,154.2) .. controls (333.07,154.25) and (336.34,151.07) .. (336.39,147.09) .. controls (336.44,143.11) and (333.26,139.85) .. (329.29,139.8) .. controls (325.31,139.75) and (322.04,142.93) .. (321.99,146.9) .. controls (321.94,150.88) and (325.12,154.14) .. (329.1,154.2) -- cycle ;
%Shape: Ellipse [id:dp6740974307831977] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.95,149.46) .. controls (330.22,149.47) and (331.26,148.46) .. (331.28,147.19) .. controls (331.29,145.91) and (330.28,144.87) .. (329.01,144.85) .. controls (327.74,144.84) and (326.69,145.85) .. (326.68,147.12) .. controls (326.66,148.4) and (327.68,149.44) .. (328.95,149.46) -- cycle ;

%Curve Lines [id:da5911232206770967] 
\draw [line width=1.5]    (313.25,172.67) .. controls (323.61,144.83) and (357.23,117.55) .. (356.18,149.25) ;
%Straight Lines [id:da10236148235690323] 
\draw    (236.57,60.3) -- (303.58,109.01) ;
\draw [shift={(305.2,110.18)}, rotate = 216.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da369390014179919] 
\draw    (91.57,150.7) -- (288.6,150.7) ;
\draw [shift={(290.6,150.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da22408625605677568] 
\draw [line width=1.5]    (68.18,149.25) .. controls (67.13,180.95) and (36.87,150.18) .. (27.25,122.08) ;

% Text Node
\draw (186.26,78.99) node [anchor=north] [inner sep=0.75pt]    {$D$};
% Text Node
\draw (333.47,184.91) node [anchor=north] [inner sep=0.75pt]    {$D^{+}$};
% Text Node
\draw (104.48,80.64) node [anchor=south east] [inner sep=0.75pt]    {$R1_-$};
% Text Node
\draw (272.88,81.84) node [anchor=south west] [inner sep=0.75pt]    {$R1_+$};
% Text Node
\draw (191.08,147.7) node [anchor=south] [inner sep=0.75pt]   [align=left] {c.c.};
% Text Node
\draw (45.47,184.91) node [anchor=north] [inner sep=0.75pt]    {$D^{-}$};


\end{tikzpicture}

==> tikzpictures/R2-cc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,246); %set diagram left start at 0, and has height of 246

%Straight Lines [id:da7445135715342396] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (405.58,178.23) -- (374.78,178.23) ;
\draw [shift={(409.58,178.23)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da937482124270659] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (17.33,161.83) -- (17.33,191.33) ;
\draw [shift={(17.33,157.83)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da45645035813608703] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (234.38,20.25) -- (234.38,51.75) ;
\draw [shift={(234.38,16.25)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da3830545660058091] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (529.78,34.53) -- (556.73,34.53) ;
\draw [shift={(525.78,34.53)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Shape: Arc [id:dp22703546794251284] 
\draw  [draw opacity=0][line width=1.5]  (531.77,54.77) .. controls (536.03,39.45) and (546.77,28.59) .. (559.3,28.65) .. controls (571.94,28.7) and (582.66,39.85) .. (586.7,55.42) -- (559.11,69.27) -- cycle ; \draw  [line width=1.5]  (531.77,54.77) .. controls (536.03,39.45) and (546.77,28.59) .. (559.3,28.65) .. controls (571.94,28.7) and (582.66,39.85) .. (586.7,55.42) ;  
%Straight Lines [id:da6645390143848394] 
\draw    (425.57,42.63) -- (512,42.63) ;
\draw [shift={(514,42.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp10538820112110991] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (527.51,37.47) .. controls (527.51,19.09) and (542.42,4.18) .. (560.81,4.18) .. controls (579.2,4.18) and (594.1,19.09) .. (594.1,37.47) .. controls (594.1,55.86) and (579.2,70.77) .. (560.81,70.77) .. controls (542.42,70.77) and (527.51,55.86) .. (527.51,37.47) -- cycle ;
%Shape: Ellipse [id:dp5344620533626365] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (582.58,36.06) .. controls (582.55,40.04) and (579.3,43.24) .. (575.32,43.2) .. controls (571.35,43.17) and (568.15,39.92) .. (568.18,35.95) .. controls (568.21,31.97) and (571.46,28.77) .. (575.44,28.8) .. controls (579.42,28.84) and (582.61,32.09) .. (582.58,36.06) -- cycle ;
%Shape: Ellipse [id:dp2454671771548853] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (577.84,35.81) .. controls (577.83,37.08) and (576.8,38.1) .. (575.53,38.09) .. controls (574.25,38.08) and (573.23,37.05) .. (573.24,35.78) .. controls (573.25,34.5) and (574.29,33.48) .. (575.56,33.49) .. controls (576.83,33.5) and (577.85,34.54) .. (577.84,35.81) -- cycle ;

%Shape: Ellipse [id:dp11853518769611948] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (551.59,34.81) .. controls (551.56,38.79) and (548.31,41.99) .. (544.33,41.96) .. controls (540.36,41.92) and (537.16,38.67) .. (537.19,34.7) .. controls (537.22,30.72) and (540.47,27.52) .. (544.45,27.56) .. controls (548.42,27.59) and (551.62,30.84) .. (551.59,34.81) -- cycle ;
%Shape: Circle [id:dp0842296010023057] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (344,36.75) .. controls (344,18.36) and (358.91,3.45) .. (377.3,3.45) .. controls (395.68,3.45) and (410.59,18.36) .. (410.59,36.75) .. controls (410.59,55.14) and (395.68,70.04) .. (377.3,70.04) .. controls (358.91,70.04) and (344,55.14) .. (344,36.75) -- cycle ;
%Shape: Arc [id:dp05972560820785744] 
\draw  [draw opacity=0][line width=1.5]  (353.14,57.31) .. controls (358.44,51.43) and (367.3,47.58) .. (377.34,47.6) .. controls (387.54,47.62) and (396.51,51.63) .. (401.74,57.69) -- (377.3,70.04) -- cycle ; \draw  [line width=1.5]  (353.14,57.31) .. controls (358.44,51.43) and (367.3,47.58) .. (377.34,47.6) .. controls (387.54,47.62) and (396.51,51.63) .. (401.74,57.69) ;  
%Shape: Arc [id:dp7483684847021407] 
\draw  [draw opacity=0][line width=1.5]  (401.75,16.17) .. controls (396.52,22.42) and (387.56,26.56) .. (377.38,26.6) .. controls (367.03,26.63) and (357.93,22.43) .. (352.69,16.06) -- (377.3,3.45) -- cycle ; \draw  [line width=1.5]  (401.75,16.17) .. controls (396.52,22.42) and (387.56,26.56) .. (377.38,26.6) .. controls (367.03,26.63) and (357.93,22.43) .. (352.69,16.06) ;  
%Shape: Ellipse [id:dp7823000776051365] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (341.51,179.9) .. controls (341.51,161.51) and (356.42,146.6) .. (374.81,146.6) .. controls (393.2,146.6) and (408.1,161.51) .. (408.1,179.9) .. controls (408.1,198.28) and (393.2,213.19) .. (374.81,213.19) .. controls (356.42,213.19) and (341.51,198.28) .. (341.51,179.9) -- cycle ;
%Shape: Arc [id:dp9321288039399775] 
\draw  [draw opacity=0][line width=1.5]  (401.72,161.06) .. controls (397.17,174.35) and (386.62,183.62) .. (374.43,183.5) .. controls (362.13,183.37) and (351.69,173.71) .. (347.49,160.13) -- (374.81,146.6) -- cycle ; \draw  [line width=1.5]  (401.72,161.06) .. controls (397.17,174.35) and (386.62,183.62) .. (374.43,183.5) .. controls (362.13,183.37) and (351.69,173.71) .. (347.49,160.13) ;  
%Shape: Ellipse [id:dp6606613042036296] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.92,178.48) .. controls (396.88,182.46) and (393.63,185.66) .. (389.66,185.63) .. controls (385.68,185.59) and (382.48,182.34) .. (382.51,178.37) .. controls (382.55,174.39) and (385.8,171.19) .. (389.77,171.23) .. controls (393.75,171.26) and (396.95,174.51) .. (396.92,178.48) -- cycle ;
%Shape: Ellipse [id:dp9882652239612381] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.59,177.24) .. controls (365.56,181.21) and (362.31,184.41) .. (358.33,184.38) .. controls (354.36,184.35) and (351.16,181.1) .. (351.19,177.12) .. controls (351.22,173.14) and (354.47,169.94) .. (358.45,169.98) .. controls (362.42,170.01) and (365.62,173.26) .. (365.59,177.24) -- cycle ;
%Shape: Ellipse [id:dp5516753354090574] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.85,176.98) .. controls (360.84,178.26) and (359.81,179.28) .. (358.53,179.27) .. controls (357.26,179.26) and (356.24,178.22) .. (356.25,176.95) .. controls (356.26,175.68) and (357.3,174.66) .. (358.57,174.67) .. controls (359.84,174.68) and (360.86,175.71) .. (360.85,176.98) -- cycle ;

%Shape: Ellipse [id:dp7891075881305902] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (529.51,181.13) .. controls (529.51,162.74) and (544.42,147.84) .. (562.81,147.84) .. controls (581.2,147.84) and (596.1,162.74) .. (596.1,181.13) .. controls (596.1,199.52) and (581.2,214.43) .. (562.81,214.43) .. controls (544.42,214.43) and (529.51,199.52) .. (529.51,181.13) -- cycle ;
%Shape: Arc [id:dp5648554215026332] 
\draw  [draw opacity=0][line width=1.5]  (542.08,174.04) .. controls (539.23,170.47) and (536.97,166.16) .. (535.49,161.37) -- (562.81,147.84) -- cycle ; \draw  [line width=1.5]  (542.08,174.04) .. controls (539.23,170.47) and (536.97,166.16) .. (535.49,161.37) ;  
%Shape: Ellipse [id:dp6164928631020117] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (584.58,179.72) .. controls (584.55,183.7) and (581.3,186.9) .. (577.32,186.86) .. controls (573.35,186.83) and (570.15,183.58) .. (570.18,179.61) .. controls (570.21,175.63) and (573.46,172.43) .. (577.44,172.46) .. controls (581.42,172.5) and (584.61,175.74) .. (584.58,179.72) -- cycle ;
%Shape: Ellipse [id:dp3613961678650447] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (579.84,179.47) .. controls (579.83,180.74) and (578.8,181.76) .. (577.53,181.75) .. controls (576.25,181.74) and (575.23,180.71) .. (575.24,179.43) .. controls (575.25,178.16) and (576.29,177.14) .. (577.56,177.15) .. controls (578.83,177.16) and (579.85,178.2) .. (579.84,179.47) -- cycle ;

%Shape: Ellipse [id:dp8142073185139616] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (553.59,178.47) .. controls (553.56,182.45) and (550.31,185.65) .. (546.33,185.62) .. controls (542.36,185.58) and (539.16,182.33) .. (539.19,178.36) .. controls (539.22,174.38) and (542.47,171.18) .. (546.45,171.21) .. controls (550.42,171.25) and (553.62,174.5) .. (553.59,178.47) -- cycle ;
%Shape: Ellipse [id:dp19741807077691642] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548.85,178.22) .. controls (548.84,179.49) and (547.81,180.52) .. (546.53,180.5) .. controls (545.26,180.49) and (544.24,179.46) .. (544.25,178.19) .. controls (544.26,176.92) and (545.3,175.89) .. (546.57,175.9) .. controls (547.84,175.91) and (548.86,176.95) .. (548.85,178.22) -- cycle ;

%Shape: Arc [id:dp24404638092856024] 
\draw  [draw opacity=0][line width=1.5]  (533.77,198.43) .. controls (538.03,183.11) and (548.77,172.25) .. (561.3,172.3) .. controls (565.24,172.32) and (568.99,173.42) .. (572.41,175.39) -- (561.11,212.93) -- cycle ; \draw  [line width=1.5]  (533.77,198.43) .. controls (538.03,183.11) and (548.77,172.25) .. (561.3,172.3) .. controls (565.24,172.32) and (568.99,173.42) .. (572.41,175.39) ;  
%Straight Lines [id:da8406627237369013] 
\draw    (426.57,185.63) -- (513,185.63) ;
\draw [shift={(515,185.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp05052140070809763] 
\draw  [draw opacity=0][line width=1.5]  (589.72,162.3) .. controls (585.17,175.59) and (574.62,184.86) .. (562.43,184.73) .. controls (558.17,184.69) and (554.13,183.5) .. (550.49,181.4) -- (562.81,147.84) -- cycle ; \draw  [line width=1.5]  (589.72,162.3) .. controls (585.17,175.59) and (574.62,184.86) .. (562.43,184.73) .. controls (558.17,184.69) and (554.13,183.5) .. (550.49,181.4) ;  
%Shape: Arc [id:dp9779631294159961] 
\draw  [draw opacity=0][line width=1.5]  (581.35,183.47) .. controls (584.61,187.77) and (587.15,193.09) .. (588.7,199.08) -- (561.11,212.93) -- cycle ; \draw  [line width=1.5]  (581.35,183.47) .. controls (584.61,187.77) and (587.15,193.09) .. (588.7,199.08) ;  
%Straight Lines [id:da3397878231640301] 
\draw    (374.57,100.38) -- (374.57,134.78) ;
\draw [shift={(374.57,136.78)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17879170001461298] 
\draw    (558.9,100.38) -- (558.9,134.78) ;
\draw [shift={(558.9,136.78)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Arc [id:dp7607192502032359] 
\draw  [draw opacity=0][line width=1.5]  (190.77,54.77) .. controls (195.03,39.45) and (205.77,28.59) .. (218.3,28.65) .. controls (230.94,28.7) and (241.66,39.85) .. (245.7,55.42) -- (218.11,69.27) -- cycle ; \draw  [line width=1.5]  (190.77,54.77) .. controls (195.03,39.45) and (205.77,28.59) .. (218.3,28.65) .. controls (230.94,28.7) and (241.66,39.85) .. (245.7,55.42) ;  
%Straight Lines [id:da9898865575094943] 
\draw    (84.57,42.63) -- (171,42.63) ;
\draw [shift={(173,42.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp29321563821560614] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (186.51,37.47) .. controls (186.51,19.09) and (201.42,4.18) .. (219.81,4.18) .. controls (238.2,4.18) and (253.1,19.09) .. (253.1,37.47) .. controls (253.1,55.86) and (238.2,70.77) .. (219.81,70.77) .. controls (201.42,70.77) and (186.51,55.86) .. (186.51,37.47) -- cycle ;
%Shape: Ellipse [id:dp8527616303574451] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.58,36.06) .. controls (241.55,40.04) and (238.3,43.24) .. (234.32,43.2) .. controls (230.35,43.17) and (227.15,39.92) .. (227.18,35.95) .. controls (227.21,31.97) and (230.46,28.77) .. (234.44,28.8) .. controls (238.42,28.84) and (241.61,32.09) .. (241.58,36.06) -- cycle ;
%Shape: Ellipse [id:dp7146890496333516] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.59,34.81) .. controls (210.56,38.79) and (207.31,41.99) .. (203.33,41.96) .. controls (199.36,41.92) and (196.16,38.67) .. (196.19,34.7) .. controls (196.22,30.72) and (199.47,27.52) .. (203.45,27.56) .. controls (207.42,27.59) and (210.62,30.84) .. (210.59,34.81) -- cycle ;
%Shape: Ellipse [id:dp7330342530775312] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.85,34.56) .. controls (205.84,35.83) and (204.81,36.86) .. (203.53,36.85) .. controls (202.26,36.84) and (201.24,35.8) .. (201.25,34.53) .. controls (201.26,33.26) and (202.3,32.23) .. (203.57,32.24) .. controls (204.84,32.25) and (205.86,33.29) .. (205.85,34.56) -- cycle ;

%Shape: Circle [id:dp23369975162641177] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (3,36.75) .. controls (3,18.36) and (17.91,3.45) .. (36.3,3.45) .. controls (54.68,3.45) and (69.59,18.36) .. (69.59,36.75) .. controls (69.59,55.14) and (54.68,70.04) .. (36.3,70.04) .. controls (17.91,70.04) and (3,55.14) .. (3,36.75) -- cycle ;
%Shape: Arc [id:dp495904822612949] 
\draw  [draw opacity=0][line width=1.5]  (12.14,57.31) .. controls (17.44,51.43) and (26.3,47.58) .. (36.34,47.6) .. controls (46.54,47.62) and (55.51,51.63) .. (60.74,57.69) -- (36.3,70.04) -- cycle ; \draw  [line width=1.5]  (12.14,57.31) .. controls (17.44,51.43) and (26.3,47.58) .. (36.34,47.6) .. controls (46.54,47.62) and (55.51,51.63) .. (60.74,57.69) ;  
%Shape: Arc [id:dp49614702502140484] 
\draw  [draw opacity=0][line width=1.5]  (60.75,16.17) .. controls (55.52,22.42) and (46.56,26.56) .. (36.38,26.6) .. controls (26.03,26.63) and (16.93,22.43) .. (11.69,16.06) -- (36.3,3.45) -- cycle ; \draw  [line width=1.5]  (60.75,16.17) .. controls (55.52,22.42) and (46.56,26.56) .. (36.38,26.6) .. controls (26.03,26.63) and (16.93,22.43) .. (11.69,16.06) ;  
%Shape: Ellipse [id:dp6808117219660591] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (0.51,179.9) .. controls (0.51,161.51) and (15.42,146.6) .. (33.81,146.6) .. controls (52.2,146.6) and (67.1,161.51) .. (67.1,179.9) .. controls (67.1,198.28) and (52.2,213.19) .. (33.81,213.19) .. controls (15.42,213.19) and (0.51,198.28) .. (0.51,179.9) -- cycle ;
%Shape: Arc [id:dp7584771231139039] 
\draw  [draw opacity=0][line width=1.5]  (60.72,161.06) .. controls (56.17,174.35) and (45.62,183.62) .. (33.43,183.5) .. controls (21.13,183.37) and (10.69,173.71) .. (6.49,160.13) -- (33.81,146.6) -- cycle ; \draw  [line width=1.5]  (60.72,161.06) .. controls (56.17,174.35) and (45.62,183.62) .. (33.43,183.5) .. controls (21.13,183.37) and (10.69,173.71) .. (6.49,160.13) ;  
%Shape: Ellipse [id:dp2631536602648177] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.58,178.48) .. controls (55.55,182.46) and (52.3,185.66) .. (48.32,185.63) .. controls (44.35,185.59) and (41.15,182.34) .. (41.18,178.37) .. controls (41.21,174.39) and (44.46,171.19) .. (48.44,171.23) .. controls (52.42,171.26) and (55.61,174.51) .. (55.58,178.48) -- cycle ;
%Shape: Ellipse [id:dp3813178038612174] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50.84,178.23) .. controls (50.83,179.5) and (49.8,180.53) .. (48.53,180.52) .. controls (47.25,180.51) and (46.23,179.47) .. (46.24,178.2) .. controls (46.25,176.93) and (47.29,175.9) .. (48.56,175.91) .. controls (49.83,175.92) and (50.85,176.96) .. (50.84,178.23) -- cycle ;

%Shape: Ellipse [id:dp24849630023428027] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.59,177.24) .. controls (24.56,181.21) and (21.31,184.41) .. (17.33,184.38) .. controls (13.36,184.35) and (10.16,181.1) .. (10.19,177.12) .. controls (10.22,173.14) and (13.47,169.94) .. (17.45,169.98) .. controls (21.42,170.01) and (24.62,173.26) .. (24.59,177.24) -- cycle ;
%Shape: Ellipse [id:dp21312798628475038] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (188.51,181.13) .. controls (188.51,162.74) and (203.42,147.84) .. (221.81,147.84) .. controls (240.2,147.84) and (255.1,162.74) .. (255.1,181.13) .. controls (255.1,199.52) and (240.2,214.43) .. (221.81,214.43) .. controls (203.42,214.43) and (188.51,199.52) .. (188.51,181.13) -- cycle ;
%Shape: Ellipse [id:dp8174846308776114] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (243.58,179.72) .. controls (243.55,183.7) and (240.3,186.9) .. (236.32,186.86) .. controls (232.35,186.83) and (229.15,183.58) .. (229.18,179.61) .. controls (229.21,175.63) and (232.46,172.43) .. (236.44,172.46) .. controls (240.42,172.5) and (243.61,175.74) .. (243.58,179.72) -- cycle ;
%Shape: Ellipse [id:dp6199867015481597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.84,179.47) .. controls (238.83,180.74) and (237.8,181.76) .. (236.53,181.75) .. controls (235.25,181.74) and (234.23,180.71) .. (234.24,179.43) .. controls (234.25,178.16) and (235.29,177.14) .. (236.56,177.15) .. controls (237.83,177.16) and (238.85,178.2) .. (238.84,179.47) -- cycle ;

%Shape: Ellipse [id:dp48584275073394845] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.59,178.47) .. controls (212.56,182.45) and (209.31,185.65) .. (205.33,185.62) .. controls (201.36,185.58) and (198.16,182.33) .. (198.19,178.36) .. controls (198.22,174.38) and (201.47,171.18) .. (205.45,171.21) .. controls (209.42,171.25) and (212.62,174.5) .. (212.59,178.47) -- cycle ;
%Shape: Ellipse [id:dp07291958512469288] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.85,178.22) .. controls (207.84,179.49) and (206.81,180.52) .. (205.53,180.5) .. controls (204.26,180.49) and (203.24,179.46) .. (203.25,178.19) .. controls (203.26,176.92) and (204.3,175.89) .. (205.57,175.9) .. controls (206.84,175.91) and (207.86,176.95) .. (207.85,178.22) -- cycle ;

%Shape: Arc [id:dp28558437186980423] 
\draw  [draw opacity=0][line width=1.5]  (192.77,198.43) .. controls (194.43,192.46) and (197.07,187.17) .. (200.41,182.94) -- (220.11,212.93) -- cycle ; \draw  [line width=1.5]  (192.77,198.43) .. controls (194.43,192.46) and (197.07,187.17) .. (200.41,182.94) ;  
%Straight Lines [id:da4033754964130072] 
\draw    (85.57,185.63) -- (172,185.63) ;
\draw [shift={(174,185.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp346690332916917] 
\draw  [draw opacity=0][line width=1.5]  (248.72,162.3) .. controls (246.91,167.58) and (244.15,172.23) .. (240.72,175.9) -- (221.81,147.84) -- cycle ; \draw  [line width=1.5]  (248.72,162.3) .. controls (246.91,167.58) and (244.15,172.23) .. (240.72,175.9) ;  
%Shape: Arc [id:dp33031094650864723] 
\draw  [draw opacity=0][line width=1.5]  (212.17,173.85) .. controls (214.75,172.83) and (217.48,172.29) .. (220.3,172.3) .. controls (232.94,172.36) and (243.66,183.51) .. (247.7,199.08) -- (220.11,212.93) -- cycle ; \draw  [line width=1.5]  (212.17,173.85) .. controls (214.75,172.83) and (217.48,172.29) .. (220.3,172.3) .. controls (232.94,172.36) and (243.66,183.51) .. (247.7,199.08) ;  
%Straight Lines [id:da7157028607121572] 
\draw    (33.57,100.38) -- (33.57,134.78) ;
\draw [shift={(33.57,136.78)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5470205737075579] 
\draw    (217.9,100.38) -- (217.9,134.78) ;
\draw [shift={(217.9,136.78)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp19028211205698875] 
\draw  [draw opacity=0][line width=1.5]  (230.25,183.13) .. controls (227.46,184.2) and (224.5,184.76) .. (221.43,184.73) .. controls (209.13,184.61) and (198.69,174.95) .. (194.49,161.37) -- (221.81,147.84) -- cycle ; \draw  [line width=1.5]  (230.25,183.13) .. controls (227.46,184.2) and (224.5,184.76) .. (221.43,184.73) .. controls (209.13,184.61) and (198.69,174.95) .. (194.49,161.37) ;  
%Shape: Arc [id:dp888965319561928] 
\draw  [draw opacity=0][line width=1.5]  (4.77,197.19) .. controls (9.03,181.87) and (19.77,171.01) .. (32.3,171.07) .. controls (44.94,171.12) and (55.66,182.27) .. (59.7,197.84) -- (32.11,211.69) -- cycle ; \draw  [line width=1.5]  (4.77,197.19) .. controls (9.03,181.87) and (19.77,171.01) .. (32.3,171.07) .. controls (44.94,171.12) and (55.66,182.27) .. (59.7,197.84) ;  
%Shape: Arc [id:dp5835086889214316] 
\draw  [draw opacity=0][line width=1.5]  (246.72,18.64) .. controls (242.17,31.93) and (231.62,41.2) .. (219.43,41.07) .. controls (207.13,40.95) and (196.69,31.29) .. (192.49,17.71) -- (219.81,4.18) -- cycle ; \draw  [line width=1.5]  (246.72,18.64) .. controls (242.17,31.93) and (231.62,41.2) .. (219.43,41.07) .. controls (207.13,40.95) and (196.69,31.29) .. (192.49,17.71) ;  
%Shape: Arc [id:dp9271608713919953] 
\draw  [draw opacity=0][line width=1.5]  (345.77,197.19) .. controls (350.03,181.87) and (360.77,171.01) .. (373.3,171.07) .. controls (385.94,171.12) and (396.66,182.27) .. (400.7,197.84) -- (373.11,211.69) -- cycle ; \draw  [line width=1.5]  (345.77,197.19) .. controls (350.03,181.87) and (360.77,171.01) .. (373.3,171.07) .. controls (385.94,171.12) and (396.66,182.27) .. (400.7,197.84) ;  
%Shape: Arc [id:dp8625977384735681] 
\draw  [draw opacity=0][line width=1.5]  (587.72,18.64) .. controls (583.17,31.93) and (572.62,41.2) .. (560.43,41.07) .. controls (548.13,40.95) and (537.69,31.29) .. (533.49,17.71) -- (560.81,4.18) -- cycle ; \draw  [line width=1.5]  (587.72,18.64) .. controls (583.17,31.93) and (572.62,41.2) .. (560.43,41.07) .. controls (548.13,40.95) and (537.69,31.29) .. (533.49,17.71) ;  
%Shape: Ellipse [id:dp9421152193627701] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (19.85,176.98) .. controls (19.84,178.26) and (18.81,179.28) .. (17.53,179.27) .. controls (16.26,179.26) and (15.24,178.22) .. (15.25,176.95) .. controls (15.26,175.68) and (16.3,174.66) .. (17.57,174.67) .. controls (18.84,174.68) and (19.86,175.71) .. (19.85,176.98) -- cycle ;
%Shape: Ellipse [id:dp5649486440858279] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.84,35.81) .. controls (236.83,37.08) and (235.8,38.1) .. (234.53,38.09) .. controls (233.25,38.08) and (232.23,37.05) .. (232.24,35.78) .. controls (232.25,34.5) and (233.29,33.48) .. (234.56,33.49) .. controls (235.83,33.5) and (236.85,34.54) .. (236.84,35.81) -- cycle ;
%Shape: Ellipse [id:dp14291114210870326] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.18,178.23) .. controls (392.17,179.5) and (391.13,180.53) .. (389.86,180.52) .. controls (388.59,180.51) and (387.57,179.47) .. (387.58,178.2) .. controls (387.59,176.93) and (388.63,175.9) .. (389.9,175.91) .. controls (391.17,175.92) and (392.19,176.96) .. (392.18,178.23) -- cycle ;
%Shape: Ellipse [id:dp7325345474557908] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (546.85,34.56) .. controls (546.84,35.83) and (545.81,36.86) .. (544.53,36.85) .. controls (543.26,36.84) and (542.24,35.8) .. (542.25,34.53) .. controls (542.26,33.26) and (543.3,32.23) .. (544.57,32.24) .. controls (545.84,32.25) and (546.86,33.29) .. (546.85,34.56) -- cycle ;

% Text Node
\draw (377.3,73.44) node [anchor=north] [inner sep=0.75pt]    {$D$};
% Text Node
\draw (560.81,74.17) node [anchor=north] [inner sep=0.75pt]    {$D'$};
% Text Node
\draw (374.81,216.59) node [anchor=north] [inner sep=0.75pt]    {$D''$};
% Text Node
\draw (562.81,217.83) node [anchor=north] [inner sep=0.75pt]    {$D'''$};
% Text Node
\draw (469.78,39.23) node [anchor=south] [inner sep=0.75pt]    {$R2$};
% Text Node
\draw (372.57,115.95) node [anchor=east] [inner sep=0.75pt]    {$R2\ $};
% Text Node
\draw (470.78,182.63) node [anchor=south] [inner sep=0.75pt]   [align=left] {c.c.};
% Text Node
\draw (560.9,115.95) node [anchor=west] [inner sep=0.75pt]   [align=left] { c.c.};
% Text Node
\draw (36.3,73.44) node [anchor=north] [inner sep=0.75pt]    {$D$};
% Text Node
\draw (219.81,74.17) node [anchor=north] [inner sep=0.75pt]    {$D'$};
% Text Node
\draw (33.81,216.59) node [anchor=north] [inner sep=0.75pt]    {$D''$};
% Text Node
\draw (221.81,217.83) node [anchor=north] [inner sep=0.75pt]    {$D''''$};
% Text Node
\draw (128.78,39.23) node [anchor=south] [inner sep=0.75pt]    {$R2$};
% Text Node
\draw (31.57,115.95) node [anchor=east] [inner sep=0.75pt]    {$R2\ $};
% Text Node
\draw (129.78,182.63) node [anchor=south] [inner sep=0.75pt]   [align=left] {c.c.};
% Text Node
\draw (219.9,115.95) node [anchor=west] [inner sep=0.75pt]   [align=left] { c.c.};


\end{tikzpicture}

==> tikzpictures/R3-cc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,262); %set diagram left start at 0, and has height of 262

%Shape: Ellipse [id:dp06730784398145784] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (201.17,50.3) .. controls (201.17,31.91) and (216.08,17) .. (234.47,17) .. controls (252.85,17) and (267.76,31.91) .. (267.76,50.3) .. controls (267.76,68.68) and (252.85,83.59) .. (234.47,83.59) .. controls (216.08,83.59) and (201.17,68.68) .. (201.17,50.3) -- cycle ;
%Straight Lines [id:da3900265244397434] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (46.92,51.37) -- (46.92,78.96) ;
\draw [shift={(46.92,47.37)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da4056036572799845] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (232.36,16.18) -- (232.36,44.71) ;
\draw [shift={(232.36,12.18)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da9689217604758712] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (62.67,217.28) -- (35.14,217.28) ;
\draw [shift={(66.67,217.28)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da9567128054972757] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (250,182.56) -- (220.83,182.56) ;
\draw [shift={(252.35,182.56)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Curve Lines [id:da30775087001957524] 
\draw [line width=1.5]    (222.35,20.05) .. controls (244.57,39.14) and (247.57,51.14) .. (246.57,82.14) ;
%Curve Lines [id:da6023003907643517] 
\draw [line width=1.5]    (34.27,17.05) .. controls (29.29,45.03) and (37.19,61.23) .. (60.1,78.43) ;
%Shape: Circle [id:dp12349064687924438] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (14,48.3) .. controls (14,29.91) and (28.91,15) .. (47.3,15) .. controls (65.68,15) and (80.59,29.91) .. (80.59,48.3) .. controls (80.59,66.68) and (65.68,81.59) .. (47.3,81.59) .. controls (28.91,81.59) and (14,66.68) .. (14,48.3) -- cycle ;
%Shape: Ellipse [id:dp46313515160154295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.24,67.82) .. controls (38.7,64.15) and (40.42,59.93) .. (44.08,58.39) .. controls (47.75,56.85) and (51.97,58.57) .. (53.51,62.23) .. controls (55.06,65.9) and (53.34,70.12) .. (49.67,71.66) .. controls (46,73.2) and (41.78,71.48) .. (40.24,67.82) -- cycle ;
%Shape: Ellipse [id:dp5347611981343319] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225.7,33.12) .. controls (224.14,29.46) and (225.85,25.23) .. (229.5,23.68) .. controls (233.16,22.12) and (237.39,23.82) .. (238.95,27.48) .. controls (240.51,31.14) and (238.8,35.37) .. (235.14,36.93) .. controls (231.48,38.48) and (227.25,36.78) .. (225.7,33.12) -- cycle ;
%Shape: Ellipse [id:dp1414312869921457] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.37,63.97) .. controls (238.37,61.36) and (238.05,56.81) .. (240.66,53.81) .. controls (243.28,50.81) and (247.82,50.49) .. (250.82,53.11) .. controls (253.82,55.72) and (254.14,60.26) .. (251.53,63.26) .. controls (248.92,66.26) and (244.37,66.58) .. (241.37,63.97) -- cycle ;
%Shape: Ellipse [id:dp5531259322497362] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.64,60.53) .. controls (243.68,59.7) and (243.58,58.24) .. (244.41,57.29) .. controls (245.25,56.33) and (246.7,56.23) .. (247.66,57.06) .. controls (248.62,57.9) and (248.72,59.35) .. (247.88,60.31) .. controls (247.05,61.27) and (245.6,61.37) .. (244.64,60.53) -- cycle ;

%Straight Lines [id:da6419905112118437] 
\draw    (96.57,51.63) -- (183,51.63) ;
\draw [shift={(185,51.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp08961079780375125] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (15,200.3) .. controls (15,181.91) and (29.91,167) .. (48.3,167) .. controls (66.68,167) and (81.59,181.91) .. (81.59,200.3) .. controls (81.59,218.68) and (66.68,233.59) .. (48.3,233.59) .. controls (29.91,233.59) and (15,218.68) .. (15,200.3) -- cycle ;
%Shape: Ellipse [id:dp8282945284466338] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (202.17,202.3) .. controls (202.17,183.91) and (217.08,169) .. (235.47,169) .. controls (253.85,169) and (268.76,183.91) .. (268.76,202.3) .. controls (268.76,220.68) and (253.85,235.59) .. (235.47,235.59) .. controls (217.08,235.59) and (202.17,220.68) .. (202.17,202.3) -- cycle ;
%Curve Lines [id:da1479637733309349] 
\draw [line width=1.5]    (35.33,229.62) .. controls (54.35,212.94) and (67.98,196.36) .. (57.27,168.32) ;
%Shape: Ellipse [id:dp2752336538690833] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.24,219.82) .. controls (38.7,216.15) and (40.42,211.93) .. (44.08,210.39) .. controls (47.75,208.85) and (51.97,210.57) .. (53.51,214.23) .. controls (55.06,217.9) and (53.34,222.12) .. (49.67,223.66) .. controls (46,225.2) and (41.78,223.48) .. (40.24,219.82) -- cycle ;
%Curve Lines [id:da45696951070568426] 
\draw [line width=1.5]    (35.27,169.05) .. controls (30.29,197.03) and (38.19,213.23) .. (61.1,230.43) ;
%Shape: Ellipse [id:dp5900848465822673] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (27.72,194.86) .. controls (24.81,192.15) and (24.64,187.6) .. (27.35,184.69) .. controls (30.06,181.78) and (34.62,181.61) .. (37.53,184.32) .. controls (40.44,187.03) and (40.6,191.59) .. (37.89,194.5) .. controls (35.18,197.41) and (30.63,197.57) .. (27.72,194.86) -- cycle ;
%Shape: Ellipse [id:dp8341481328960899] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (31.1,191.54) .. controls (30.17,190.67) and (30.12,189.22) .. (30.98,188.29) .. controls (31.85,187.36) and (33.3,187.3) .. (34.23,188.17) .. controls (35.17,189.04) and (35.22,190.49) .. (34.35,191.42) .. controls (33.49,192.35) and (32.03,192.4) .. (31.1,191.54) -- cycle ;

%Shape: Ellipse [id:dp845630006202361] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56.66,195.11) .. controls (53.75,192.41) and (53.59,187.85) .. (56.3,184.94) .. controls (59.01,182.03) and (63.56,181.86) .. (66.47,184.57) .. controls (69.39,187.28) and (69.55,191.84) .. (66.84,194.75) .. controls (64.13,197.66) and (59.58,197.82) .. (56.66,195.11) -- cycle ;
%Shape: Ellipse [id:dp16585254130744542] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60.05,191.79) .. controls (59.12,190.92) and (59.06,189.47) .. (59.93,188.54) .. controls (60.8,187.61) and (62.25,187.56) .. (63.18,188.42) .. controls (64.11,189.29) and (64.16,190.74) .. (63.3,191.67) .. controls (62.43,192.6) and (60.98,192.66) .. (60.05,191.79) -- cycle ;

%Curve Lines [id:da1827532604069767] 
\draw [line width=1.5]    (15.25,197.61) .. controls (38.76,182.61) and (65.77,185.88) .. (81.87,200.87) ;
%Curve Lines [id:da9357358205661064] 
\draw [line width=1.5]    (224.57,232.14) .. controls (222.29,203.77) and (220.87,190.34) .. (245.34,171.24) ;
%Shape: Ellipse [id:dp09660017289154543] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.03,185.12) .. controls (226.47,181.46) and (228.18,177.23) .. (231.84,175.68) .. controls (235.5,174.12) and (239.73,175.82) .. (241.28,179.48) .. controls (242.84,183.14) and (241.13,187.37) .. (237.47,188.93) .. controls (233.81,190.48) and (229.59,188.78) .. (228.03,185.12) -- cycle ;
%Curve Lines [id:da7538661249019317] 
\draw [line width=1.5]    (223.35,172.05) .. controls (245.57,191.14) and (248.57,203.14) .. (247.57,234.14) ;
%Shape: Ellipse [id:dp9850443927628466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.37,215.97) .. controls (239.37,213.36) and (239.05,208.81) .. (241.66,205.81) .. controls (244.28,202.81) and (248.82,202.49) .. (251.82,205.11) .. controls (254.82,207.72) and (255.14,212.26) .. (252.53,215.26) .. controls (249.92,218.26) and (245.37,218.58) .. (242.37,215.97) -- cycle ;
%Shape: Ellipse [id:dp5317615378868199] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245.64,212.53) .. controls (244.68,211.7) and (244.58,210.24) .. (245.41,209.29) .. controls (246.25,208.33) and (247.7,208.23) .. (248.66,209.06) .. controls (249.62,209.9) and (249.72,211.35) .. (248.88,212.31) .. controls (248.05,213.27) and (246.6,213.37) .. (245.64,212.53) -- cycle ;

%Shape: Ellipse [id:dp8517647700427233] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.73,215.38) .. controls (215.73,212.77) and (215.41,208.22) .. (218.02,205.22) .. controls (220.63,202.22) and (225.18,201.91) .. (228.18,204.52) .. controls (231.18,207.13) and (231.5,211.68) .. (228.89,214.68) .. controls (226.27,217.68) and (221.73,217.99) .. (218.73,215.38) -- cycle ;
%Shape: Ellipse [id:dp6874985515971935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222,211.95) .. controls (221.04,211.11) and (220.94,209.66) .. (221.77,208.7) .. controls (222.61,207.74) and (224.06,207.64) .. (225.02,208.48) .. controls (225.98,209.31) and (226.08,210.76) .. (225.24,211.72) .. controls (224.41,212.68) and (222.96,212.78) .. (222,211.95) -- cycle ;

%Curve Lines [id:da5835531998994493] 
\draw [line width=1.5]    (201.68,202.13) .. controls (222.57,215.14) and (248.57,215.14) .. (268.38,203.18) ;
%Straight Lines [id:da9776265414494478] 
\draw    (97.57,203.63) -- (184,203.63) ;
\draw [shift={(186,203.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8794518392443126] 
\draw    (44.9,116.38) -- (44.9,148.78) ;
\draw [shift={(44.9,150.78)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(44.9,114.38)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7191822080198041] 
\draw    (237.9,116.38) -- (237.9,148.78) ;
\draw [shift={(237.9,150.78)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(237.9,114.38)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4620569425766389] 
\draw [line width=1.5]    (223.57,80.14) .. controls (221.29,51.77) and (219.87,38.34) .. (244.34,19.24) ;
%Shape: Ellipse [id:dp6133532525008066] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.73,63.38) .. controls (214.73,60.77) and (214.41,56.22) .. (217.02,53.22) .. controls (219.63,50.22) and (224.18,49.91) .. (227.18,52.52) .. controls (230.18,55.13) and (230.5,59.68) .. (227.89,62.68) .. controls (225.27,65.68) and (220.73,65.99) .. (217.73,63.38) -- cycle ;
%Shape: Ellipse [id:dp13051971934930473] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221,59.95) .. controls (220.04,59.11) and (219.94,57.66) .. (220.77,56.7) .. controls (221.61,55.74) and (223.06,55.64) .. (224.02,56.48) .. controls (224.98,57.31) and (225.08,58.76) .. (224.24,59.72) .. controls (223.41,60.68) and (221.96,60.78) .. (221,59.95) -- cycle ;

%Curve Lines [id:da7426425058071253] 
\draw [line width=1.5]    (200.68,50.13) .. controls (221.57,63.14) and (247.57,63.14) .. (267.38,51.18) ;
%Curve Lines [id:da19331614360543836] 
\draw [line width=1.5]    (34.33,77.62) .. controls (53.35,60.94) and (66.98,44.36) .. (56.27,16.32) ;
%Shape: Ellipse [id:dp5165177884257395] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (26.72,42.86) .. controls (23.81,40.15) and (23.64,35.6) .. (26.35,32.69) .. controls (29.06,29.78) and (33.62,29.61) .. (36.53,32.32) .. controls (39.44,35.03) and (39.6,39.59) .. (36.89,42.5) .. controls (34.18,45.41) and (29.63,45.57) .. (26.72,42.86) -- cycle ;
%Shape: Ellipse [id:dp08613489672205754] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30.1,39.54) .. controls (29.17,38.67) and (29.12,37.22) .. (29.98,36.29) .. controls (30.85,35.36) and (32.3,35.3) .. (33.23,36.17) .. controls (34.17,37.04) and (34.22,38.49) .. (33.35,39.42) .. controls (32.49,40.35) and (31.03,40.4) .. (30.1,39.54) -- cycle ;

%Shape: Ellipse [id:dp9065771514994626] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.66,43.11) .. controls (52.75,40.41) and (52.59,35.85) .. (55.3,32.94) .. controls (58.01,30.03) and (62.56,29.86) .. (65.47,32.57) .. controls (68.39,35.28) and (68.55,39.84) .. (65.84,42.75) .. controls (63.13,45.66) and (58.58,45.82) .. (55.66,43.11) -- cycle ;
%Shape: Ellipse [id:dp596638670298842] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.05,39.79) .. controls (58.12,38.92) and (58.06,37.47) .. (58.93,36.54) .. controls (59.8,35.61) and (61.25,35.56) .. (62.18,36.42) .. controls (63.11,37.29) and (63.16,38.74) .. (62.3,39.67) .. controls (61.43,40.6) and (59.98,40.66) .. (59.05,39.79) -- cycle ;

%Curve Lines [id:da10422277498649457] 
\draw [line width=1.5]    (14.25,45.61) .. controls (37.76,30.61) and (64.77,33.88) .. (80.87,48.87) ;
%Shape: Ellipse [id:dp20767006050383163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (44.69,66.18) .. controls (44.2,65) and (44.75,63.65) .. (45.92,63.16) .. controls (47.09,62.67) and (48.44,63.22) .. (48.93,64.39) .. controls (49.42,65.56) and (48.87,66.91) .. (47.7,67.4) .. controls (46.53,67.9) and (45.18,67.35) .. (44.69,66.18) -- cycle ;
%Shape: Ellipse [id:dp6758449102405927] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.14,31.46) .. controls (229.64,30.29) and (230.19,28.94) .. (231.36,28.44) .. controls (232.53,27.94) and (233.88,28.49) .. (234.37,29.66) .. controls (234.87,30.83) and (234.33,32.18) .. (233.16,32.68) .. controls (231.99,33.17) and (230.64,32.63) .. (230.14,31.46) -- cycle ;
%Shape: Ellipse [id:dp9022247343751248] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (44.69,218.18) .. controls (44.2,217) and (44.75,215.65) .. (45.92,215.16) .. controls (47.09,214.67) and (48.44,215.22) .. (48.93,216.39) .. controls (49.42,217.56) and (48.87,218.91) .. (47.7,219.4) .. controls (46.53,219.9) and (45.18,219.35) .. (44.69,218.18) -- cycle ;
%Shape: Ellipse [id:dp45186396814134333] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.3,183.46) .. controls (231.8,182.29) and (232.35,180.94) .. (233.51,180.44) .. controls (234.68,179.94) and (236.03,180.49) .. (236.53,181.66) .. controls (237.03,182.83) and (236.48,184.18) .. (235.32,184.68) .. controls (234.15,185.17) and (232.8,184.63) .. (232.3,183.46) -- cycle ;

% Text Node
\draw (234.47,86.99) node [anchor=north] [inner sep=0.75pt]    {$D'$};
% Text Node
\draw (47.3,84.99) node [anchor=north] [inner sep=0.75pt]    {$D$};
% Text Node
\draw (140.78,48.23) node [anchor=south] [inner sep=0.75pt]    {$R3$};
% Text Node
\draw (235.47,238.99) node [anchor=north] [inner sep=0.75pt]    {$D'''$};
% Text Node
\draw (48.3,236.99) node [anchor=north] [inner sep=0.75pt]    {$D''$};
% Text Node
\draw (141.78,200.23) node [anchor=south] [inner sep=0.75pt]    {$R3$};
% Text Node
\draw (10.9,129.95) node [anchor=west] [inner sep=0.75pt]   [align=left] { c.c.};
% Text Node
\draw (239.9,129.95) node [anchor=west] [inner sep=0.75pt]   [align=left] { c.c.};


\end{tikzpicture}

==> tikzpictures/T_q.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

\begin{knot}[
  % draft mode=crossings,
  clip width=3pt,
  end tolerance=1pt,
  % consider self intersections
]

%Curve Lines [id:da015620136144045005] 
\strand [line width=1.5]    (91.05,10.83) .. controls (90.61,25.83) and (71.06,24.83) .. (71.33,40.16) .. controls (71.61,55.49) and (91.33,56.16) .. (91.33,70.83) .. controls (91.33,85.49) and (71.33,84.83) .. (70.67,100.16) ;
%Curve Lines [id:da4446089835951046] 
\strand [line width=1.5]    (72.24,10.16) .. controls (72.64,25.16) and (91.59,24.83) .. (91.33,40.16) .. controls (91.08,55.49) and (71.98,55.49) .. (71.98,70.16) .. controls (71.98,84.83) and (90.05,85.49) .. (90.67,100.83) ;

% \flipcrossings{1,3,5,7,9}

\end{knot}

%Shape: Rectangle [id:dp3643844221281882] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (67,37.17) -- (95,37.17) -- (95,70.83) -- (67,70.83) -- cycle ;
%Shape: Brace [id:dp5566677176969166] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (104,93) .. controls (108.67,93) and (111,90.67) .. (111,86) -- (111,65.73) .. controls (111,59.06) and (113.33,55.73) .. (118,55.73) .. controls (113.33,55.73) and (111,52.4) .. (111,45.73)(111,48.73) -- (111,25.45) .. controls (111,20.78) and (108.67,18.45) .. (104,18.45) ;

% Text Node
\draw (9,44.4) node [anchor=north west][inner sep=0.75pt]    {$T_{q} \ =$};
% Text Node
\draw (72.67,44.57) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (125,44.4) node [anchor=north west][inner sep=0.75pt]    {$q$};


\end{tikzpicture}

==> tikzpictures/ckh-hopf.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,158); %set diagram left start at 0, and has height of 158

%Straight Lines [id:da9837835692360418] 
\draw    (195.53,38.67) -- (165.71,60.19) ;
\draw [shift={(197.15,37.5)}, rotate = 144.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6658853043950618] 
\draw    (290.76,96.69) -- (260.95,118.21) ;
\draw [shift={(292.39,95.52)}, rotate = 144.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5168737313246047] 
\draw    (195.64,118.44) -- (167.36,95.08) ;
\draw [shift={(197.18,119.72)}, rotate = 219.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6729650807016697] 
\draw    (290.84,60.86) -- (262.57,37.5) ;
\draw [shift={(292.39,62.13)}, rotate = 219.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp21940597628363978] 
\draw  [draw opacity=0][line width=1.5]  (59.52,75.42) .. controls (62.55,71.93) and (64.38,67.38) .. (64.38,62.39) .. controls (64.38,51.39) and (55.46,42.47) .. (44.46,42.47) .. controls (33.45,42.47) and (24.54,51.39) .. (24.54,62.39) .. controls (24.54,73.4) and (33.45,82.31) .. (44.46,82.31) .. controls (46.78,82.31) and (49.01,81.92) .. (51.08,81.19) -- (44.46,62.39) -- cycle ; \draw  [line width=1.5]  (59.52,75.42) .. controls (62.55,71.93) and (64.38,67.38) .. (64.38,62.39) .. controls (64.38,51.39) and (55.46,42.47) .. (44.46,42.47) .. controls (33.45,42.47) and (24.54,51.39) .. (24.54,62.39) .. controls (24.54,73.4) and (33.45,82.31) .. (44.46,82.31) .. controls (46.78,82.31) and (49.01,81.92) .. (51.08,81.19) ;  
%Shape: Arc [id:dp6708276600320029] 
\draw  [draw opacity=0][line width=1.5]  (29.39,82.24) .. controls (26.37,85.74) and (24.54,90.3) .. (24.54,95.28) .. controls (24.54,106.3) and (33.46,115.22) .. (44.48,115.22) .. controls (55.49,115.22) and (64.41,106.3) .. (64.41,95.28) .. controls (64.41,84.27) and (55.49,75.35) .. (44.48,75.35) .. controls (42.15,75.35) and (39.92,75.74) .. (37.84,76.48) -- (44.48,95.28) -- cycle ; \draw  [line width=1.5]  (29.39,82.24) .. controls (26.37,85.74) and (24.54,90.3) .. (24.54,95.28) .. controls (24.54,106.3) and (33.46,115.22) .. (44.48,115.22) .. controls (55.49,115.22) and (64.41,106.3) .. (64.41,95.28) .. controls (64.41,84.27) and (55.49,75.35) .. (44.48,75.35) .. controls (42.15,75.35) and (39.92,75.74) .. (37.84,76.48) ;  

%Shape: Arc [id:dp6487094253991612] 
\draw  [draw opacity=0][line width=1.5]  (152,78.37) .. controls (153.83,76.25) and (154.94,73.49) .. (154.94,70.47) .. controls (154.94,63.8) and (149.53,58.4) .. (142.86,58.4) .. controls (136.19,58.4) and (130.79,63.8) .. (130.79,70.47) .. controls (130.79,77.14) and (136.19,82.55) .. (142.86,82.55) .. controls (144.27,82.55) and (145.62,82.31) .. (146.88,81.87) -- (142.86,70.47) -- cycle ; \draw  [line width=1.5]  (152,78.37) .. controls (153.83,76.25) and (154.94,73.49) .. (154.94,70.47) .. controls (154.94,63.8) and (149.53,58.4) .. (142.86,58.4) .. controls (136.19,58.4) and (130.79,63.8) .. (130.79,70.47) .. controls (130.79,77.14) and (136.19,82.55) .. (142.86,82.55) .. controls (144.27,82.55) and (145.62,82.31) .. (146.88,81.87) ;  
%Shape: Arc [id:dp03804330875957873] 
\draw  [draw opacity=0][line width=1.5]  (133.73,82.51) .. controls (131.9,84.63) and (130.79,87.39) .. (130.79,90.41) .. controls (130.79,97.09) and (136.2,102.5) .. (142.88,102.5) .. controls (149.55,102.5) and (154.96,97.09) .. (154.96,90.41) .. controls (154.96,83.74) and (149.55,78.33) .. (142.88,78.33) .. controls (141.47,78.33) and (140.11,78.57) .. (138.86,79.01) -- (142.88,90.41) -- cycle ; \draw  [line width=1.5]  (133.73,82.51) .. controls (131.9,84.63) and (130.79,87.39) .. (130.79,90.41) .. controls (130.79,97.09) and (136.2,102.5) .. (142.88,102.5) .. controls (149.55,102.5) and (154.96,97.09) .. (154.96,90.41) .. controls (154.96,83.74) and (149.55,78.33) .. (142.88,78.33) .. controls (141.47,78.33) and (140.11,78.57) .. (138.86,79.01) ;  
%Shape: Ellipse [id:dp3305522318265768] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138.72,76.93) .. controls (140.55,78.6) and (140.7,81.41) .. (139.05,83.21) .. controls (137.41,85.01) and (134.6,85.11) .. (132.77,83.45) .. controls (130.94,81.78) and (130.8,78.97) .. (132.44,77.17) .. controls (134.08,75.37) and (136.89,75.26) .. (138.72,76.93) -- cycle ;
%Curve Lines [id:da3877127947985577] 
\draw [line width=1.5]    (132.44,77.17) .. controls (135,78.52) and (138.05,78.61) .. (140.14,78.33) ;
%Curve Lines [id:da23354106481173265] 
\draw [line width=1.5]    (132.77,83.45) .. controls (134.52,82.04) and (137.29,81.66) .. (139.95,82.04) ;
%Shape: Ellipse [id:dp08529839621952962] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146.76,77.33) .. controls (145.05,78.89) and (144.91,81.51) .. (146.44,83.18) .. controls (147.98,84.86) and (150.6,84.96) .. (152.3,83.4) .. controls (154.01,81.85) and (154.15,79.23) .. (152.61,77.55) .. controls (151.08,75.87) and (148.46,75.77) .. (146.76,77.33) -- cycle ;
%Curve Lines [id:da03007864113427683] 
\draw [line width=1.5]    (152.61,77.55) .. controls (150.23,78.81) and (147.38,78.9) .. (145.43,78.63) ;
%Curve Lines [id:da6206482572762629] 
\draw [line width=1.5]    (152.3,83.4) .. controls (150.67,82.1) and (148.09,81.74) .. (145.61,82.1) ;

%Shape: Arc [id:dp5086165645279541] 
\draw  [draw opacity=0][line width=1.5]  (234,26.18) .. controls (235.83,24.06) and (236.94,21.3) .. (236.94,18.28) .. controls (236.94,11.61) and (231.53,6.2) .. (224.86,6.2) .. controls (218.19,6.2) and (212.79,11.61) .. (212.79,18.28) .. controls (212.79,24.95) and (218.19,30.36) .. (224.86,30.36) .. controls (226.27,30.36) and (227.62,30.11) .. (228.88,29.67) -- (224.86,18.28) -- cycle ; \draw  [line width=1.5]  (234,26.18) .. controls (235.83,24.06) and (236.94,21.3) .. (236.94,18.28) .. controls (236.94,11.61) and (231.53,6.2) .. (224.86,6.2) .. controls (218.19,6.2) and (212.79,11.61) .. (212.79,18.28) .. controls (212.79,24.95) and (218.19,30.36) .. (224.86,30.36) .. controls (226.27,30.36) and (227.62,30.11) .. (228.88,29.67) ;  
%Shape: Arc [id:dp7684697257586006] 
\draw  [draw opacity=0][line width=1.5]  (215.73,30.31) .. controls (213.9,32.43) and (212.79,35.2) .. (212.79,38.22) .. controls (212.79,44.89) and (218.2,50.31) .. (224.88,50.31) .. controls (231.55,50.31) and (236.96,44.89) .. (236.96,38.22) .. controls (236.96,31.54) and (231.55,26.13) .. (224.88,26.13) .. controls (223.47,26.13) and (222.11,26.37) .. (220.86,26.82) -- (224.88,38.22) -- cycle ; \draw  [line width=1.5]  (215.73,30.31) .. controls (213.9,32.43) and (212.79,35.2) .. (212.79,38.22) .. controls (212.79,44.89) and (218.2,50.31) .. (224.88,50.31) .. controls (231.55,50.31) and (236.96,44.89) .. (236.96,38.22) .. controls (236.96,31.54) and (231.55,26.13) .. (224.88,26.13) .. controls (223.47,26.13) and (222.11,26.37) .. (220.86,26.82) ;  
%Shape: Ellipse [id:dp2395148890343568] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (229.04,25.04) .. controls (227.34,26.6) and (227.2,29.22) .. (228.73,30.9) .. controls (230.26,32.58) and (232.89,32.67) .. (234.59,31.12) .. controls (236.29,29.56) and (236.43,26.94) .. (234.9,25.26) .. controls (233.37,23.59) and (230.75,23.49) .. (229.04,25.04) -- cycle ;
%Curve Lines [id:da9453956483857713] 
\draw [line width=1.5]    (234.9,25.26) .. controls (234.85,25.29) and (234.79,25.32) .. (234.74,25.34) .. controls (232.39,26.53) and (229.63,26.61) .. (227.71,26.35) ;
%Curve Lines [id:da9669445266925488] 
\draw [line width=1.5]    (234.59,31.12) .. controls (232.95,29.81) and (230.38,29.45) .. (227.89,29.81) ;
%Shape: Ellipse [id:dp10184633055329084] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214.19,25.55) .. controls (215.84,23.71) and (218.65,23.54) .. (220.46,25.18) .. controls (222.27,26.81) and (222.39,29.62) .. (220.73,31.46) .. controls (219.08,33.29) and (216.27,33.46) .. (214.46,31.83) .. controls (212.65,30.2) and (212.53,27.38) .. (214.19,25.55) -- cycle ;
%Curve Lines [id:da5420545197947931] 
\draw [line width=1.5]    (214.46,31.83) .. controls (215.79,29.26) and (216.52,27.38) .. (215,25.09) ;
%Curve Lines [id:da9897981297251666] 
\draw [line width=1.5]    (221.48,30.04) .. controls (219.29,29.47) and (219.57,27.28) .. (221.29,26.52) ;

%Shape: Arc [id:dp9845738094077602] 
\draw  [draw opacity=0][line width=1.5]  (233.6,121.78) .. controls (235.43,119.66) and (236.54,116.9) .. (236.54,113.88) .. controls (236.54,107.21) and (231.13,101.8) .. (224.46,101.8) .. controls (217.79,101.8) and (212.39,107.21) .. (212.39,113.88) .. controls (212.39,120.55) and (217.79,125.96) .. (224.46,125.96) .. controls (225.87,125.96) and (227.22,125.71) .. (228.48,125.27) -- (224.46,113.88) -- cycle ; \draw  [line width=1.5]  (233.6,121.78) .. controls (235.43,119.66) and (236.54,116.9) .. (236.54,113.88) .. controls (236.54,107.21) and (231.13,101.8) .. (224.46,101.8) .. controls (217.79,101.8) and (212.39,107.21) .. (212.39,113.88) .. controls (212.39,120.55) and (217.79,125.96) .. (224.46,125.96) .. controls (225.87,125.96) and (227.22,125.71) .. (228.48,125.27) ;  
%Shape: Arc [id:dp452373265132498] 
\draw  [draw opacity=0][line width=1.5]  (215.33,125.91) .. controls (213.5,128.03) and (212.39,130.8) .. (212.39,133.82) .. controls (212.39,140.49) and (217.8,145.91) .. (224.48,145.91) .. controls (231.15,145.91) and (236.56,140.49) .. (236.56,133.82) .. controls (236.56,127.14) and (231.15,121.73) .. (224.48,121.73) .. controls (223.07,121.73) and (221.71,121.97) .. (220.46,122.42) -- (224.48,133.82) -- cycle ; \draw  [line width=1.5]  (215.33,125.91) .. controls (213.5,128.03) and (212.39,130.8) .. (212.39,133.82) .. controls (212.39,140.49) and (217.8,145.91) .. (224.48,145.91) .. controls (231.15,145.91) and (236.56,140.49) .. (236.56,133.82) .. controls (236.56,127.14) and (231.15,121.73) .. (224.48,121.73) .. controls (223.07,121.73) and (221.71,121.97) .. (220.46,122.42) ;  
%Shape: Ellipse [id:dp7133024548838064] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.62,121.05) .. controls (222.45,122.72) and (222.6,125.53) .. (220.96,127.33) .. controls (219.32,129.13) and (216.5,129.24) .. (214.68,127.57) .. controls (212.85,125.9) and (212.7,123.09) .. (214.34,121.29) .. controls (215.99,119.49) and (218.8,119.39) .. (220.62,121.05) -- cycle ;
%Curve Lines [id:da26331953607380953] 
\draw [line width=1.5]    (214.34,121.29) .. controls (216.9,122.64) and (219.95,122.74) .. (222.05,122.45) ;
%Curve Lines [id:da18440956195912295] 
\draw [line width=1.5]    (214.68,127.57) .. controls (216.43,126.16) and (219.19,125.78) .. (221.86,126.16) ;
%Shape: Ellipse [id:dp8970013122708195] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.26,120.74) .. controls (233.45,118.72) and (230.37,118.54) .. (228.39,120.33) .. controls (226.41,122.12) and (226.27,125.2) .. (228.09,127.21) .. controls (229.91,129.22) and (232.98,129.41) .. (234.96,127.62) .. controls (236.95,125.83) and (237.08,122.75) .. (235.26,120.74) -- cycle ;
%Curve Lines [id:da1886034646983391] 
\draw [line width=1.5]    (227.28,125.66) .. controls (229.68,125.04) and (229.36,122.64) .. (227.48,121.8) ;

%Shape: Arc [id:dp9571806902271724] 
\draw  [draw opacity=0][line width=1.5]  (324,74.98) .. controls (325.83,72.86) and (326.94,70.1) .. (326.94,67.08) .. controls (326.94,60.41) and (321.53,55) .. (314.86,55) .. controls (308.19,55) and (302.79,60.41) .. (302.79,67.08) .. controls (302.79,73.75) and (308.19,79.16) .. (314.86,79.16) .. controls (316.27,79.16) and (317.62,78.91) .. (318.88,78.47) -- (314.86,67.08) -- cycle ; \draw  [line width=1.5]  (324,74.98) .. controls (325.83,72.86) and (326.94,70.1) .. (326.94,67.08) .. controls (326.94,60.41) and (321.53,55) .. (314.86,55) .. controls (308.19,55) and (302.79,60.41) .. (302.79,67.08) .. controls (302.79,73.75) and (308.19,79.16) .. (314.86,79.16) .. controls (316.27,79.16) and (317.62,78.91) .. (318.88,78.47) ;  
%Shape: Arc [id:dp968150638479305] 
\draw  [draw opacity=0][line width=1.5]  (305.73,79.11) .. controls (303.9,81.23) and (302.79,84) .. (302.79,87.02) .. controls (302.79,93.69) and (308.2,99.11) .. (314.88,99.11) .. controls (321.55,99.11) and (326.96,93.69) .. (326.96,87.02) .. controls (326.96,80.34) and (321.55,74.93) .. (314.88,74.93) .. controls (313.47,74.93) and (312.11,75.17) .. (310.86,75.62) -- (314.88,87.02) -- cycle ; \draw  [line width=1.5]  (305.73,79.11) .. controls (303.9,81.23) and (302.79,84) .. (302.79,87.02) .. controls (302.79,93.69) and (308.2,99.11) .. (314.88,99.11) .. controls (321.55,99.11) and (326.96,93.69) .. (326.96,87.02) .. controls (326.96,80.34) and (321.55,74.93) .. (314.88,74.93) .. controls (313.47,74.93) and (312.11,75.17) .. (310.86,75.62) ;  
%Shape: Ellipse [id:dp7529562975323295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (325.93,74.11) .. controls (324.11,72.1) and (321.03,71.92) .. (319.05,73.71) .. controls (317.07,75.5) and (316.94,78.58) .. (318.76,80.59) .. controls (320.57,82.6) and (323.65,82.78) .. (325.63,81) .. controls (327.61,79.21) and (327.75,76.13) .. (325.93,74.11) -- cycle ;
%Curve Lines [id:da10651287997711434] 
\draw [line width=1.5]    (325.63,81) .. controls (324.17,78.18) and (323.37,76.12) .. (325.04,73.62) ;
%Curve Lines [id:da0719304892249013] 
\draw [line width=1.5]    (317.94,79.04) .. controls (320.34,78.42) and (320.03,76.02) .. (318.15,75.18) ;
%Shape: Ellipse [id:dp2890996107203855] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.57,74.21) .. controls (306.23,72.38) and (309.03,72.21) .. (310.84,73.84) .. controls (312.65,75.47) and (312.77,78.29) .. (311.11,80.12) .. controls (309.46,81.96) and (306.65,82.13) .. (304.84,80.49) .. controls (303.03,78.86) and (302.91,76.05) .. (304.57,74.21) -- cycle ;
%Curve Lines [id:da2225887156906382] 
\draw [line width=1.5]    (304.84,80.49) .. controls (306.18,77.92) and (306.9,76.04) .. (305.38,73.76) ;
%Curve Lines [id:da25065808599354633] 
\draw [line width=1.5]    (311.86,78.71) .. controls (309.67,78.14) and (309.95,75.95) .. (311.67,75.19) ;

%Curve Lines [id:da3065957242770373] 
\draw [line width=1.5]    (234.96,127.62) .. controls (234.28,126.3) and (233.74,125.14) .. (233.53,124.03) .. controls (233.29,122.77) and (233.48,121.57) .. (234.37,120.24) ;

% Text Node
\draw (153.16,102.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$00$};
% Text Node
\draw (241.61,39.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$10$};
% Text Node
\draw (242.72,137.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$01$};
% Text Node
\draw (332.01,95.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\underline{11}$};
% Text Node
\draw (44.61,117.4) node [anchor=north] [inner sep=0.75pt]    {$H$};
% Text Node
\draw (97.2,70.4) node [anchor=north west][inner sep=0.75pt]    {$:$};


\end{tikzpicture}

==> tikzpictures/dir-neg-cross.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,80); %set diagram left start at 0, and has height of 80

%Straight Lines [id:da6933172004384777] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (21.33,40) -- (56.67,40) ;
\draw [shift={(60.67,40)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da8214869830837578] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (61.58,16.81) -- (44.75,33.4) -- (13.71,64) ;
\draw [shift={(64.43,14)}, rotate = 135.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Circle [id:dp1013023279829448] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (4,40) .. controls (4,20.12) and (20.12,4) .. (40,4) .. controls (59.88,4) and (76,20.12) .. (76,40) .. controls (76,59.88) and (59.88,76) .. (40,76) .. controls (20.12,76) and (4,59.88) .. (4,40) -- cycle ;
%Shape: Circle [id:dp12394304996868644] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.71,39.71) .. controls (33.71,36.36) and (36.43,33.64) .. (39.79,33.64) .. controls (43.14,33.64) and (45.86,36.36) .. (45.86,39.71) .. controls (45.86,43.07) and (43.14,45.79) .. (39.79,45.79) .. controls (36.43,45.79) and (33.71,43.07) .. (33.71,39.71) -- cycle ;
%Shape: Circle [id:dp04066309859921613] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.9,39.71) .. controls (35.9,38.12) and (37.19,36.83) .. (38.79,36.83) .. controls (40.38,36.83) and (41.67,38.12) .. (41.67,39.71) .. controls (41.67,41.31) and (40.38,42.6) .. (38.79,42.6) .. controls (37.19,42.6) and (35.9,41.31) .. (35.9,39.71) -- cycle ;
%Straight Lines [id:da5243091192053142] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (16.9,16.83) -- (64.07,64) ;
\draw [shift={(14.07,14)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

% Text Node
\draw (33.67,10.24) node [anchor=north west][inner sep=0.75pt]    {$-$};


\end{tikzpicture}

==> tikzpictures/emb-xch.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

%Straight Lines [id:da9748169913820844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (421,31.5) -- (385.71,66.5) ;
%Shape: Circle [id:dp6014083993673327] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (8,43.5) .. controls (8,23.62) and (24.12,7.5) .. (44,7.5) .. controls (63.88,7.5) and (80,23.62) .. (80,43.5) .. controls (80,63.38) and (63.88,79.5) .. (44,79.5) .. controls (24.12,79.5) and (8,63.38) .. (8,43.5) -- cycle ;
%Straight Lines [id:da1051807678768002] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (20.9,20.33) -- (68.07,67.5) ;
\draw [shift={(18.07,17.5)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp9331014209444498] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (37.71,43.21) .. controls (37.71,39.86) and (40.43,37.14) .. (43.79,37.14) .. controls (47.14,37.14) and (49.86,39.86) .. (49.86,43.21) .. controls (49.86,46.57) and (47.14,49.29) .. (43.79,49.29) .. controls (40.43,49.29) and (37.71,46.57) .. (37.71,43.21) -- cycle ;
%Straight Lines [id:da14416282267494884] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (65.58,20.31) -- (17.71,67.5) ;
\draw [shift={(68.43,17.5)}, rotate = 135.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da14728159058114365] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (56,29.5) -- (56,56.5) ;
%Straight Lines [id:da049919769699428795] 
\draw    (90,45) -- (119,45) ;
\draw [shift={(121,45)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6913863631161199] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (129.5,42.5) .. controls (129.5,22.62) and (145.62,6.5) .. (165.5,6.5) .. controls (185.38,6.5) and (201.5,22.62) .. (201.5,42.5) .. controls (201.5,62.38) and (185.38,78.5) .. (165.5,78.5) .. controls (145.62,78.5) and (129.5,62.38) .. (129.5,42.5) -- cycle ;
%Straight Lines [id:da7861281713916117] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (142.38,19.35) -- (174.5,52) ;
\draw [shift={(139.57,16.5)}, rotate = 45.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp3107806388349662] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.21,42.21) .. controls (159.21,38.86) and (161.93,36.14) .. (165.29,36.14) .. controls (168.64,36.14) and (171.36,38.86) .. (171.36,42.21) .. controls (171.36,45.57) and (168.64,48.29) .. (165.29,48.29) .. controls (161.93,48.29) and (159.21,45.57) .. (159.21,42.21) -- cycle ;
%Straight Lines [id:da44210535000047113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (187.18,19.41) -- (180.5,26.5) ;
\draw [shift={(189.93,16.5)}, rotate = 133.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da23422078787256684] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (174.5,31.5) -- (139.21,66.5) ;
%Straight Lines [id:da6908857835766429] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (174.5,31.5) -- (174.5,52) ;
%Straight Lines [id:da06634198821209158] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (181,57) -- (189.57,66.5) ;
%Straight Lines [id:da9555267279342151] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (180.5,26.5) -- (181,57) ;
%Straight Lines [id:da31764316625140376] 
\draw    (215,46) -- (244,46) ;
\draw [shift={(246,46)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp17364941666711553] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (254.5,43.5) .. controls (254.5,23.62) and (270.62,7.5) .. (290.5,7.5) .. controls (310.38,7.5) and (326.5,23.62) .. (326.5,43.5) .. controls (326.5,63.38) and (310.38,79.5) .. (290.5,79.5) .. controls (270.62,79.5) and (254.5,63.38) .. (254.5,43.5) -- cycle ;
%Straight Lines [id:da6112445391012369] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (267.4,20.33) -- (274.07,27) ;
\draw [shift={(264.57,17.5)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da21245352748348567] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (312.18,20.41) -- (305.5,27.5) ;
\draw [shift={(314.93,17.5)}, rotate = 133.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da5701316049813718] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (274.21,57.5) -- (264.21,67.5) ;
%Straight Lines [id:da21474883129253197] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (306,58) -- (314.57,67.5) ;
%Straight Lines [id:da801430979786736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (305.5,27.5) -- (306,58) ;
%Straight Lines [id:da8452786443416028] 
\draw    (336.5,45) -- (365.5,45) ;
\draw [shift={(367.5,45)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp1466978402967275] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (376,42.5) .. controls (376,22.62) and (392.12,6.5) .. (412,6.5) .. controls (431.88,6.5) and (448,22.62) .. (448,42.5) .. controls (448,62.38) and (431.88,78.5) .. (412,78.5) .. controls (392.12,78.5) and (376,62.38) .. (376,42.5) -- cycle ;
%Shape: Circle [id:dp3149774211950058] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (405.71,42.21) .. controls (405.71,38.86) and (408.43,36.14) .. (411.79,36.14) .. controls (415.14,36.14) and (417.86,38.86) .. (417.86,42.21) .. controls (417.86,45.57) and (415.14,48.29) .. (411.79,48.29) .. controls (408.43,48.29) and (405.71,45.57) .. (405.71,42.21) -- cycle ;
%Straight Lines [id:da42881299198625344] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (433.68,19.41) -- (427,26.5) ;
\draw [shift={(436.43,16.5)}, rotate = 133.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da6519563273930283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (421,31.5) -- (421,52) ;
%Straight Lines [id:da03386620840859933] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (427.5,57) -- (436.07,66.5) ;
%Straight Lines [id:da4469902369222586] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (427,26.5) -- (427.5,57) ;
%Straight Lines [id:da2318708590868802] 
\draw    (456,44) -- (485,44) ;
\draw [shift={(487,44)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8934318382227326] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (497,42) .. controls (497,22.12) and (513.12,6) .. (533,6) .. controls (552.88,6) and (569,22.12) .. (569,42) .. controls (569,61.88) and (552.88,78) .. (533,78) .. controls (513.12,78) and (497,61.88) .. (497,42) -- cycle ;
%Straight Lines [id:da3834336838922693] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (554.58,18.81) -- (506.71,66) ;
\draw [shift={(557.43,16)}, rotate = 135.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp9566693532743521] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.71,41.71) .. controls (526.71,38.36) and (529.43,35.64) .. (532.79,35.64) .. controls (536.14,35.64) and (538.86,38.36) .. (538.86,41.71) .. controls (538.86,45.07) and (536.14,47.79) .. (532.79,47.79) .. controls (529.43,47.79) and (526.71,45.07) .. (526.71,41.71) -- cycle ;
%Straight Lines [id:da4602653810649391] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (509.9,18.83) -- (547.04,55.96) -- (557.07,66) ;
\draw [shift={(507.07,16)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da24723015689514471] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (388.88,19.35) -- (421,52) ;
\draw [shift={(386.07,16.5)}, rotate = 45.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da44180868796925377] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (421,41.75) -- (427.25,41.75) ;
%Straight Lines [id:da49971328993605213] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (273.71,27) -- (274.21,57.5) ;

% Text Node
\draw (216,21.4) node [anchor=north west][inner sep=0.75pt]    {$R1_{L}^{-1}$};
% Text Node
\draw (337.5,20.9) node [anchor=north west][inner sep=0.75pt]    {$R1_{R}$};
% Text Node
\draw (44,82.9) node [anchor=north] [inner sep=0.75pt]    {$D^{+}$};
% Text Node
\draw (533,81.4) node [anchor=north] [inner sep=0.75pt]    {$D^{-}$};


\end{tikzpicture}

==> tikzpictures/endo-ab.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,96); %set diagram left start at 0, and has height of 96

%Shape: Ellipse [id:dp017086428089281736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (177.91,28.77) .. controls (177.91,23.46) and (182.41,19.16) .. (187.96,19.16) .. controls (193.5,19.16) and (198,23.46) .. (198,28.77) .. controls (198,34.07) and (193.5,38.37) .. (187.96,38.37) .. controls (182.41,38.37) and (177.91,34.07) .. (177.91,28.77) -- cycle ;
%Shape: Circle [id:dp5378187555014846] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (162.5,33.77) .. controls (162.5,19.71) and (173.9,8.31) .. (187.96,8.31) .. controls (202.02,8.31) and (213.41,19.71) .. (213.41,33.77) .. controls (213.41,47.83) and (202.02,59.22) .. (187.96,59.22) .. controls (173.9,59.22) and (162.5,47.83) .. (162.5,33.77) -- cycle ;
%Shape: Arc [id:dp576977160661786] 
\draw  [draw opacity=0][line width=1.5]  (168.89,50.71) .. controls (174.12,48.05) and (180.76,46.45) .. (187.98,46.45) .. controls (194.91,46.45) and (201.3,47.92) .. (206.43,50.39) -- (187.98,65.81) -- cycle ; \draw  [line width=1.5]  (168.89,50.71) .. controls (174.12,48.05) and (180.76,46.45) .. (187.98,46.45) .. controls (194.91,46.45) and (201.3,47.92) .. (206.43,50.39) ;  
%Shape: Circle [id:dp1605069597570039] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (37,33.77) .. controls (37,19.71) and (48.4,8.31) .. (62.46,8.31) .. controls (76.52,8.31) and (87.91,19.71) .. (87.91,33.77) .. controls (87.91,47.83) and (76.52,59.22) .. (62.46,59.22) .. controls (48.4,59.22) and (37,47.83) .. (37,33.77) -- cycle ;
%Shape: Arc [id:dp7187260614479883] 
\draw  [draw opacity=0][line width=1.5]  (42.4,48.29) .. controls (47.77,44.71) and (54.79,42.54) .. (62.48,42.54) .. controls (70.13,42.54) and (77.12,44.69) .. (82.48,48.24) -- (62.48,65.81) -- cycle ; \draw  [line width=1.5]  (42.4,48.29) .. controls (47.77,44.71) and (54.79,42.54) .. (62.48,42.54) .. controls (70.13,42.54) and (77.12,44.69) .. (82.48,48.24) ;  
%Straight Lines [id:da5888503912311841] 
\draw    (100,33) -- (147,33) ;
\draw [shift={(149,33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da40840046117326223] 
\draw    (151,44) -- (100,44) ;
\draw [shift={(98,44)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da07083178554949143] 
\draw    (223.77,25.32) .. controls (232.08,17.65) and (256.35,7.43) .. (256.99,33.62) .. controls (257.6,58.63) and (237.61,49.89) .. (225.44,44.01) ;
\draw [shift={(223.77,43.2)}, rotate = 25.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (179,69.65) node [anchor=north west][inner sep=0.75pt]    {$T'$};
% Text Node
\draw (53,69.65) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (117,11.4) node [anchor=north west][inner sep=0.75pt]    {$\Delta$};
% Text Node
\draw (117,47.4) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (263,23.4) node [anchor=north west][inner sep=0.75pt]    {$\Psi,\ \Phi$};


\end{tikzpicture}

==> tikzpictures/finger-move.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,108); %set diagram left start at 0, and has height of 108

%Straight Lines [id:da23653602761807369] 
\draw    (88,45.5) -- (132,45.5) ;
\draw [shift={(134,45.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9396898540488149] 
\draw    (224.88,45.5) -- (264,45.5) ;
\draw [shift={(266,45.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24392589243352047] 
\draw    (353.01,45.5) -- (392,45.53) ;
\draw [shift={(394,45.53)}, rotate = 180.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8700408408727113] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (12,45.7) .. controls (12,27.32) and (26.91,12.41) .. (45.3,12.41) .. controls (63.68,12.41) and (78.59,27.32) .. (78.59,45.7) .. controls (78.59,64.09) and (63.68,79) .. (45.3,79) .. controls (26.91,79) and (12,64.09) .. (12,45.7) -- cycle ;
%Shape: Arc [id:dp8965245251901632] 
\draw  [draw opacity=0][line width=1.5]  (21.14,66.27) .. controls (26.44,60.38) and (35.3,56.53) .. (45.34,56.55) .. controls (55.54,56.58) and (64.51,60.58) .. (69.74,66.65) -- (45.3,79) -- cycle ; \draw  [line width=1.5]  (21.14,66.27) .. controls (26.44,60.38) and (35.3,56.53) .. (45.34,56.55) .. controls (55.54,56.58) and (64.51,60.58) .. (69.74,66.65) ;  
%Shape: Arc [id:dp33163446362514204] 
\draw  [draw opacity=0][line width=1.5]  (69.75,25.13) .. controls (64.52,31.38) and (55.56,35.52) .. (45.38,35.55) .. controls (35.03,35.59) and (25.93,31.39) .. (20.69,25.01) -- (45.3,12.41) -- cycle ; \draw  [line width=1.5]  (69.75,25.13) .. controls (64.52,31.38) and (55.56,35.52) .. (45.38,35.55) .. controls (35.03,35.59) and (25.93,31.39) .. (20.69,25.01) ;  

%Shape: Ellipse [id:dp12330698875383939] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (146.51,45.71) .. controls (146.51,27.32) and (161.42,12.42) .. (179.81,12.42) .. controls (198.2,12.42) and (213.1,27.32) .. (213.1,45.71) .. controls (213.1,64.1) and (198.2,79.01) .. (179.81,79.01) .. controls (161.42,79.01) and (146.51,64.1) .. (146.51,45.71) -- cycle ;
%Shape: Arc [id:dp23075671772556006] 
\draw  [draw opacity=0][line width=1.5]  (206.72,26.88) .. controls (202.17,40.17) and (191.62,49.44) .. (179.43,49.31) .. controls (167.13,49.19) and (156.69,39.53) .. (152.49,25.95) -- (179.81,12.42) -- cycle ; \draw  [line width=1.5]  (206.72,26.88) .. controls (202.17,40.17) and (191.62,49.44) .. (179.43,49.31) .. controls (167.13,49.19) and (156.69,39.53) .. (152.49,25.95) ;  
%Shape: Ellipse [id:dp14277065705261227] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.58,44.3) .. controls (201.55,48.28) and (198.3,51.47) .. (194.32,51.44) .. controls (190.35,51.41) and (187.15,48.16) .. (187.18,44.18) .. controls (187.21,40.21) and (190.46,37.01) .. (194.44,37.04) .. controls (198.42,37.07) and (201.61,40.32) .. (201.58,44.3) -- cycle ;
%Shape: Ellipse [id:dp2966649183505914] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.84,44.05) .. controls (196.83,45.32) and (195.8,46.34) .. (194.53,46.33) .. controls (193.25,46.32) and (192.23,45.28) .. (192.24,44.01) .. controls (192.25,42.74) and (193.29,41.72) .. (194.56,41.73) .. controls (195.83,41.74) and (196.85,42.78) .. (196.84,44.05) -- cycle ;

%Shape: Ellipse [id:dp7247190182733767] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.59,43.05) .. controls (170.56,47.03) and (167.31,50.23) .. (163.33,50.19) .. controls (159.36,50.16) and (156.16,46.91) .. (156.19,42.94) .. controls (156.22,38.96) and (159.47,35.76) .. (163.45,35.79) .. controls (167.42,35.82) and (170.62,39.07) .. (170.59,43.05) -- cycle ;
%Shape: Arc [id:dp9725315500143786] 
\draw  [draw opacity=0][line width=1.5]  (150.77,63) .. controls (155.03,47.68) and (165.77,36.83) .. (178.3,36.88) .. controls (190.94,36.94) and (201.66,48.09) .. (205.7,63.65) -- (178.11,77.51) -- cycle ; \draw  [line width=1.5]  (150.77,63) .. controls (155.03,47.68) and (165.77,36.83) .. (178.3,36.88) .. controls (190.94,36.94) and (201.66,48.09) .. (205.7,63.65) ;  
%Shape: Ellipse [id:dp49298353774631165] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.85,42.8) .. controls (165.84,44.07) and (164.81,45.09) .. (163.53,45.08) .. controls (162.26,45.07) and (161.24,44.03) .. (161.25,42.76) .. controls (161.26,41.49) and (162.3,40.47) .. (163.57,40.48) .. controls (164.84,40.49) and (165.86,41.53) .. (165.85,42.8) -- cycle ;

%Shape: Arc [id:dp3194293219768958] 
\draw  [draw opacity=0][line width=1.5]  (279.77,63) .. controls (284.03,47.68) and (294.77,36.83) .. (307.3,36.88) .. controls (319.94,36.94) and (330.66,48.09) .. (334.7,63.65) -- (307.11,77.51) -- cycle ; \draw  [line width=1.5]  (279.77,63) .. controls (284.03,47.68) and (294.77,36.83) .. (307.3,36.88) .. controls (319.94,36.94) and (330.66,48.09) .. (334.7,63.65) ;  
%Shape: Ellipse [id:dp39852929721344277] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (275.51,45.71) .. controls (275.51,27.32) and (290.42,12.42) .. (308.81,12.42) .. controls (327.2,12.42) and (342.1,27.32) .. (342.1,45.71) .. controls (342.1,64.1) and (327.2,79.01) .. (308.81,79.01) .. controls (290.42,79.01) and (275.51,64.1) .. (275.51,45.71) -- cycle ;
%Shape: Ellipse [id:dp34832762548044505] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330.58,44.3) .. controls (330.55,48.28) and (327.3,51.47) .. (323.32,51.44) .. controls (319.35,51.41) and (316.15,48.16) .. (316.18,44.18) .. controls (316.21,40.21) and (319.46,37.01) .. (323.44,37.04) .. controls (327.42,37.07) and (330.61,40.32) .. (330.58,44.3) -- cycle ;
%Shape: Ellipse [id:dp15115026095701578] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299.59,43.05) .. controls (299.56,47.03) and (296.31,50.23) .. (292.33,50.19) .. controls (288.36,50.16) and (285.16,46.91) .. (285.19,42.94) .. controls (285.22,38.96) and (288.47,35.76) .. (292.45,35.79) .. controls (296.42,35.82) and (299.62,39.07) .. (299.59,43.05) -- cycle ;
%Shape: Ellipse [id:dp8442530195018912] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.85,42.8) .. controls (294.84,44.07) and (293.81,45.09) .. (292.53,45.08) .. controls (291.26,45.07) and (290.24,44.03) .. (290.25,42.76) .. controls (290.26,41.49) and (291.3,40.47) .. (292.57,40.48) .. controls (293.84,40.49) and (294.86,41.53) .. (294.85,42.8) -- cycle ;

%Shape: Arc [id:dp9623543946482378] 
\draw  [draw opacity=0][line width=1.5]  (335.72,26.88) .. controls (331.17,40.17) and (320.62,49.44) .. (308.43,49.31) .. controls (296.13,49.19) and (285.69,39.53) .. (281.49,25.95) -- (308.81,12.42) -- cycle ; \draw  [line width=1.5]  (335.72,26.88) .. controls (331.17,40.17) and (320.62,49.44) .. (308.43,49.31) .. controls (296.13,49.19) and (285.69,39.53) .. (281.49,25.95) ;  
%Shape: Ellipse [id:dp1908372275325978] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.84,44.05) .. controls (325.83,45.32) and (324.8,46.34) .. (323.53,46.33) .. controls (322.25,46.32) and (321.23,45.28) .. (321.24,44.01) .. controls (321.25,42.74) and (322.29,41.72) .. (323.56,41.73) .. controls (324.83,41.74) and (325.85,42.78) .. (325.84,44.05) -- cycle ;

%Shape: Circle [id:dp567646096131014] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (402,46.7) .. controls (402,28.32) and (416.91,13.41) .. (435.3,13.41) .. controls (453.68,13.41) and (468.59,28.32) .. (468.59,46.7) .. controls (468.59,65.09) and (453.68,80) .. (435.3,80) .. controls (416.91,80) and (402,65.09) .. (402,46.7) -- cycle ;
%Shape: Arc [id:dp4211334983747116] 
\draw  [draw opacity=0][line width=1.5]  (411.14,67.27) .. controls (416.44,61.38) and (425.3,57.53) .. (435.34,57.55) .. controls (445.54,57.58) and (454.51,61.58) .. (459.74,67.65) -- (435.3,80) -- cycle ; \draw  [line width=1.5]  (411.14,67.27) .. controls (416.44,61.38) and (425.3,57.53) .. (435.34,57.55) .. controls (445.54,57.58) and (454.51,61.58) .. (459.74,67.65) ;  
%Shape: Arc [id:dp920119894072554] 
\draw  [draw opacity=0][line width=1.5]  (459.75,26.13) .. controls (454.52,32.38) and (445.56,36.52) .. (435.38,36.55) .. controls (425.03,36.59) and (415.93,32.39) .. (410.69,26.01) -- (435.3,13.41) -- cycle ; \draw  [line width=1.5]  (459.75,26.13) .. controls (454.52,32.38) and (445.56,36.52) .. (435.38,36.55) .. controls (425.03,36.59) and (415.93,32.39) .. (410.69,26.01) ;  


% Text Node
\draw (245.44,42.5) node [anchor=south] [inner sep=0.75pt]   [align=left] {c.c.};
% Text Node
\draw (111,42.1) node [anchor=south] [inner sep=0.75pt]    {$R2$};
% Text Node
\draw (373.51,42.12) node [anchor=south] [inner sep=0.75pt]    {$R2^{-1}$};
% Text Node
\draw (45.3,82.4) node [anchor=north] [inner sep=0.75pt]    {$D$};
% Text Node
\draw (435.3,83.4) node [anchor=north] [inner sep=0.75pt]    {$D$};
% Text Node
\draw (179.81,82.41) node [anchor=north] [inner sep=0.75pt]    {$D'$};
% Text Node
\draw (308.81,82.41) node [anchor=north] [inner sep=0.75pt]    {$D''$};


\end{tikzpicture}

==> tikzpictures/map-Phi-cob.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,95); %set diagram left start at 0, and has height of 95

%Curve Lines [id:da5149572391551706] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (104.96,30.56) .. controls (105,29.25) and (109,32.75) .. (114.14,24.74) ;
%Curve Lines [id:da765162585719519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (96.5,60.56) .. controls (100.5,60.75) and (103.23,59.24) .. (109.32,74.52) ;
%Shape: Ellipse [id:dp31068745778000084] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (105.5,9.33) .. controls (113.05,13.59) and (117.83,32.78) .. (116.18,52.2) .. controls (114.52,71.62) and (107.06,83.92) .. (99.5,79.66) .. controls (91.95,75.41) and (87.17,56.21) .. (88.82,36.79) .. controls (90.48,17.37) and (97.94,5.07) .. (105.5,9.33) -- cycle ;
%Curve Lines [id:da40206953096602294] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (19.96,13.56) .. controls (25.84,31.28) and (30.32,34.82) .. (39.14,24.74) ;
%Curve Lines [id:da5475838971923978] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15.14,63.34) .. controls (23.59,57.65) and (28.23,59.24) .. (34.32,74.52) ;
%Shape: Ellipse [id:dp460632029456467] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (30.5,9.33) .. controls (38.05,13.59) and (42.83,32.78) .. (41.18,52.2) .. controls (39.52,71.62) and (32.06,83.92) .. (24.5,79.66) .. controls (16.95,75.41) and (12.17,56.21) .. (13.82,36.79) .. controls (15.48,17.37) and (22.94,5.07) .. (30.5,9.33) -- cycle ;
%Straight Lines [id:da13659397443862253] 
\draw [line width=0.75]    (114.14,24.74) -- (39.14,24.74) ;
%Straight Lines [id:da3968506380599389] 
\draw [line width=0.75]    (25.5,63.34) -- (15.14,63.34) ;
%Straight Lines [id:da7241472055314635] 
\draw [line width=0.75]    (96.5,60.56) -- (24.96,60.56) ;
%Straight Lines [id:da7689363577614172] 
\draw [line width=0.75]    (109.32,74.52) -- (34.32,74.52) ;
%Straight Lines [id:da2812777278993531] 
\draw [line width=0.75]    (104.96,30.56) -- (29.96,30.56) ;
%Straight Lines [id:da8820762257893474] 
\draw [line width=0.75]    (94.96,13.56) -- (19.96,13.56) ;
%Straight Lines [id:da5422733245794801] 
\draw [line width=0.75]    (61.46,30.75) -- (61.46,60.31) ;
%Straight Lines [id:da6149905872292931] 
\draw [line width=0.75]    (69.96,30.75) -- (69.96,60.31) ;
%Curve Lines [id:da9146058020638445] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (94.96,13.56) .. controls (96.15,17.14) and (97.28,20.14) .. (98.4,22.57) ;
%Curve Lines [id:da46960583956673285] 
\draw [line width=0.75]    (191.17,59.79) .. controls (193.5,46.81) and (210.22,45.83) .. (212.56,60.11) ;
%Curve Lines [id:da3327392430468985] 
\draw [line width=0.75]    (185.33,59.79) .. controls (186.89,42.26) and (213.33,36.75) .. (218,60.11) ;

%Curve Lines [id:da7634828378965179] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (241.96,30.56) .. controls (242,29.25) and (246,32.75) .. (251.14,24.74) ;
%Curve Lines [id:da14207799942006982] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (233.5,60.56) .. controls (237.5,60.75) and (240.23,59.24) .. (246.32,74.52) ;
%Shape: Ellipse [id:dp6158906100221752] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (242.5,9.33) .. controls (250.05,13.59) and (254.83,32.78) .. (253.18,52.2) .. controls (251.52,71.62) and (244.06,83.92) .. (236.5,79.66) .. controls (228.95,75.41) and (224.17,56.21) .. (225.82,36.79) .. controls (227.48,17.37) and (234.94,5.07) .. (242.5,9.33) -- cycle ;
%Curve Lines [id:da9843602281477886] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (156.96,13.56) .. controls (162.84,31.28) and (167.32,34.82) .. (176.14,24.74) ;
%Curve Lines [id:da49792728394490027] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (152.14,63.34) .. controls (160.59,57.65) and (165.23,59.24) .. (171.32,74.52) ;
%Shape: Ellipse [id:dp9489664337038265] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (167.5,9.33) .. controls (175.05,13.59) and (179.83,32.78) .. (178.18,52.2) .. controls (176.52,71.62) and (169.06,83.92) .. (161.5,79.66) .. controls (153.95,75.41) and (149.17,56.21) .. (150.82,36.79) .. controls (152.48,17.37) and (159.94,5.07) .. (167.5,9.33) -- cycle ;
%Straight Lines [id:da2776736102617202] 
\draw [line width=0.75]    (251.14,24.74) -- (176.14,24.74) ;
%Straight Lines [id:da1706477307211789] 
\draw [line width=0.75]    (162.5,63.34) -- (152.14,63.34) ;
%Straight Lines [id:da7272664969786161] 
\draw [line width=0.75]    (233.5,60.56) -- (161.96,60.56) ;
%Straight Lines [id:da011691058919246045] 
\draw [line width=0.75]    (246.32,74.52) -- (171.32,74.52) ;
%Straight Lines [id:da12979573035960856] 
\draw [line width=0.75]    (241.96,30.56) -- (166.96,30.56) ;
%Straight Lines [id:da05708556594492653] 
\draw [line width=0.75]    (231.96,13.56) -- (156.96,13.56) ;
%Curve Lines [id:da30348461941275484] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (231.96,13.56) .. controls (233.15,17.14) and (234.28,20.14) .. (235.4,22.57) ;
%Straight Lines [id:da16581058099860901] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (26.5,34) -- (26.5,59) ;
\draw [shift={(26.5,30)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da3462399332180729] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (163.5,34) -- (163.5,59) ;
\draw [shift={(163.5,30)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;

% Text Node
\draw (126.5,36.4) node [anchor=north west][inner sep=0.75pt]    {$-$};


\end{tikzpicture}

==> tikzpictures/map-Phi-defect.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,95); %set diagram left start at 0, and has height of 95

%Curve Lines [id:da6882441715246497] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (161.96,34.56) .. controls (162,33.25) and (166,36.75) .. (171.14,28.74) ;
%Curve Lines [id:da09313586940764129] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (153.5,64.56) .. controls (157.5,64.75) and (160.23,63.24) .. (166.32,78.52) ;
%Shape: Ellipse [id:dp4549638243257157] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (162.5,13.33) .. controls (170.05,17.59) and (174.83,36.78) .. (173.18,56.2) .. controls (171.52,75.62) and (164.06,87.92) .. (156.5,83.66) .. controls (148.95,79.41) and (144.17,60.21) .. (145.82,40.79) .. controls (147.48,21.37) and (154.94,9.07) .. (162.5,13.33) -- cycle ;
%Curve Lines [id:da7458429450024703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (76.96,17.56) .. controls (82.84,35.28) and (87.32,38.82) .. (96.14,28.74) ;
%Curve Lines [id:da9668179428586579] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (72.14,67.34) .. controls (80.59,61.65) and (85.23,63.24) .. (91.32,78.52) ;
%Shape: Ellipse [id:dp4303898937722468] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (87.5,13.33) .. controls (95.05,17.59) and (99.83,36.78) .. (98.18,56.2) .. controls (96.52,75.62) and (89.06,87.92) .. (81.5,83.66) .. controls (73.95,79.41) and (69.17,60.21) .. (70.82,40.79) .. controls (72.48,21.37) and (79.94,9.07) .. (87.5,13.33) -- cycle ;
%Straight Lines [id:da3680439848186754] 
\draw [line width=0.75]    (171.14,28.74) -- (96.14,28.74) ;
%Straight Lines [id:da33279807924041915] 
\draw [line width=0.75]    (82.5,67.34) -- (72.14,67.34) ;
%Straight Lines [id:da19617985260206794] 
\draw [line width=0.75]    (153.5,64.56) -- (81.96,64.56) ;
%Straight Lines [id:da24157731546754302] 
\draw [line width=0.75]    (166.32,78.52) -- (91.32,78.52) ;
%Straight Lines [id:da4143722286983248] 
\draw [line width=0.75]    (161.96,34.56) -- (86.96,34.56) ;
%Straight Lines [id:da714980385869984] 
\draw [line width=0.75]    (151.96,17.56) -- (76.96,17.56) ;
%Straight Lines [id:da059522532160527275] 
\draw [line width=0.75]    (116.46,34.75) -- (116.46,64.31) ;
%Straight Lines [id:da4045660525243089] 
\draw [line width=0.75]    (132.96,34.75) -- (132.96,64.31) ;
%Curve Lines [id:da28218089029650517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (151.96,17.56) .. controls (153.15,21.14) and (154.28,24.14) .. (155.4,26.57) ;
%Shape: Arc [id:dp10301883211002649] 
\draw  [draw opacity=0][line width=1.5]  (132.96,45.3) .. controls (132.96,45.34) and (132.96,45.38) .. (132.96,45.42) .. controls (132.96,47.9) and (129.31,49.9) .. (124.8,49.9) .. controls (120.34,49.9) and (116.71,47.93) .. (116.65,45.48) -- (124.8,45.42) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (132.96,45.3) .. controls (132.96,45.34) and (132.96,45.38) .. (132.96,45.42) .. controls (132.96,47.9) and (129.31,49.9) .. (124.8,49.9) .. controls (120.34,49.9) and (116.71,47.93) .. (116.65,45.48) ;  
%Straight Lines [id:da10293738747808046] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (125.29,49.17) -- (125.29,54.57) ;

% Text Node
% \draw (23,38.67) node [anchor=north west][inner sep=0.75pt]    {$\Phi\ =\ $};


\end{tikzpicture}

==> tikzpictures/map-Phi.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,92); %set diagram left start at 0, and has height of 92

%Straight Lines [id:da846112864950332] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (163,38.32) -- (163,60.68) ;
\draw [shift={(163,33.32)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10,-4.8) -- (0,0) -- (10,4.8) -- cycle    ;
%Straight Lines [id:da7068784651736575] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (46,38.32) -- (46,60.68) ;
\draw [shift={(46,33.32)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10,-4.8) -- (0,0) -- (10,4.8) -- cycle    ;
%Shape: Circle [id:dp21294933371679658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.95,59.25) .. controls (165.44,59.25) and (167.45,61.26) .. (167.45,63.75) .. controls (167.45,66.24) and (165.44,68.25) .. (162.95,68.25) .. controls (160.46,68.25) and (158.45,66.24) .. (158.45,63.75) .. controls (158.45,61.26) and (160.46,59.25) .. (162.95,59.25) -- cycle ;
%Shape: Circle [id:dp5635575056432642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46,28) .. controls (48.49,28) and (50.5,30.01) .. (50.5,32.5) .. controls (50.5,34.99) and (48.49,37) .. (46,37) .. controls (43.51,37) and (41.5,34.99) .. (41.5,32.5) .. controls (41.5,30.01) and (43.51,28) .. (46,28) -- cycle ;
%Curve Lines [id:da09013597968627807] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (21.19,21.18) .. controls (41,36.81) and (52,36.81) .. (71.75,21.54) ;
%Curve Lines [id:da6416049681594582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (19.75,72.46) .. controls (37,59.81) and (55,57.81) .. (70.31,72.82) ;
%Shape: Circle [id:dp14903248948510173] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (10,46) .. controls (10,26.12) and (26.12,10) .. (46,10) .. controls (65.88,10) and (82,26.12) .. (82,46) .. controls (82,65.88) and (65.88,82) .. (46,82) .. controls (26.12,82) and (10,65.88) .. (10,46) -- cycle ;
%Curve Lines [id:da10558116867251233] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (138.19,21.18) .. controls (158,36.81) and (169,36.81) .. (188.75,21.54) ;
%Curve Lines [id:da48329311891836035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (136.75,72.46) .. controls (154,59.81) and (172,57.81) .. (187.31,72.82) ;
%Shape: Circle [id:dp36941723775395585] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (127,46) .. controls (127,26.12) and (143.12,10) .. (163,10) .. controls (182.88,10) and (199,26.12) .. (199,46) .. controls (199,65.88) and (182.88,82) .. (163,82) .. controls (143.12,82) and (127,65.88) .. (127,46) -- cycle ;


% Text Node
\draw (100,35.4) node [anchor=north west][inner sep=0.75pt]    {$-$};


\end{tikzpicture}

==> tikzpictures/map-Psi-cob.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,95); %set diagram left start at 0, and has height of 95

%Curve Lines [id:da4679316640776666] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (149.96,34.56) .. controls (150,33.25) and (154,36.75) .. (159.14,28.74) ;
%Curve Lines [id:da6381037236906001] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (141.5,64.56) .. controls (145.5,64.75) and (148.23,63.24) .. (154.32,78.52) ;
%Shape: Ellipse [id:dp5689329109897502] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (150.5,13.33) .. controls (158.05,17.59) and (162.83,36.78) .. (161.18,56.2) .. controls (159.52,75.62) and (152.06,87.92) .. (144.5,83.66) .. controls (136.95,79.41) and (132.17,60.21) .. (133.82,40.79) .. controls (135.48,21.37) and (142.94,9.07) .. (150.5,13.33) -- cycle ;
%Curve Lines [id:da793370249695452] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (64.96,17.56) .. controls (70.84,35.28) and (75.32,38.82) .. (84.14,28.74) ;
%Curve Lines [id:da5231748780959463] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60.14,67.34) .. controls (68.59,61.65) and (73.23,63.24) .. (79.32,78.52) ;
%Shape: Ellipse [id:dp687333645650662] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (75.5,13.33) .. controls (83.05,17.59) and (87.83,36.78) .. (86.18,56.2) .. controls (84.52,75.62) and (77.06,87.92) .. (69.5,83.66) .. controls (61.95,79.41) and (57.17,60.21) .. (58.82,40.79) .. controls (60.48,21.37) and (67.94,9.07) .. (75.5,13.33) -- cycle ;
%Straight Lines [id:da998702245315294] 
\draw [line width=0.75]    (159.14,28.74) -- (84.14,28.74) ;
%Straight Lines [id:da8389984037771122] 
\draw [line width=0.75]    (70.5,67.34) -- (60.14,67.34) ;
%Straight Lines [id:da18716769472033745] 
\draw [line width=0.75]    (141.5,64.56) -- (69.96,64.56) ;
%Straight Lines [id:da5761287311386863] 
\draw [line width=0.75]    (154.32,78.52) -- (79.32,78.52) ;
%Straight Lines [id:da8064145563608496] 
\draw [line width=0.75]    (149.96,34.56) -- (74.96,34.56) ;
%Straight Lines [id:da9660875258301125] 
\draw [line width=0.75]    (139.96,17.56) -- (64.96,17.56) ;
%Straight Lines [id:da40077431081928905] 
\draw [line width=0.75]    (106.46,34.75) -- (106.46,64.31) ;
%Straight Lines [id:da8782324019702676] 
\draw [line width=0.75]    (114.96,34.75) -- (114.96,64.31) ;
%Curve Lines [id:da06579888121956845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (139.96,17.56) .. controls (141.15,21.14) and (142.28,24.14) .. (143.4,26.57) ;

% Text Node
% \draw (56.82,44.19) node [anchor=north east] [inner sep=0.75pt]    {$\Psi \ =\ \ $};


\end{tikzpicture}

==> tikzpictures/map-Psi.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,71); %set diagram left start at 0, and has height of 71

%Shape: Circle [id:dp36995113046720574] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (69,34.43) .. controls (69,20.37) and (80.4,8.97) .. (94.46,8.97) .. controls (108.52,8.97) and (119.91,20.37) .. (119.91,34.43) .. controls (119.91,48.49) and (108.52,59.89) .. (94.46,59.89) .. controls (80.4,59.89) and (69,48.49) .. (69,34.43) -- cycle ;
%Shape: Arc [id:dp24107025683178684] 
\draw  [draw opacity=0][line width=1.5]  (114.56,19.91) .. controls (109.19,23.49) and (102.17,25.66) .. (94.48,25.66) .. controls (86.83,25.66) and (79.84,23.51) .. (74.48,19.96) -- (94.48,2.39) -- cycle ; \draw  [line width=1.5]  (114.56,19.91) .. controls (109.19,23.49) and (102.17,25.66) .. (94.48,25.66) .. controls (86.83,25.66) and (79.84,23.51) .. (74.48,19.96) ;  
%Shape: Arc [id:dp3553837709279911] 
\draw  [draw opacity=0][line width=1.5]  (74.4,48.96) .. controls (79.77,45.37) and (86.79,43.2) .. (94.48,43.2) .. controls (102.13,43.2) and (109.12,45.35) .. (114.48,48.9) -- (94.48,66.48) -- cycle ; \draw  [line width=1.5]  (74.4,48.96) .. controls (79.77,45.37) and (86.79,43.2) .. (94.48,43.2) .. controls (102.13,43.2) and (109.12,45.35) .. (114.48,48.9) ;  

%Shape: Circle [id:dp04971553214014479] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91,25.43) .. controls (91,23.66) and (92.43,22.23) .. (94.2,22.23) .. controls (95.97,22.23) and (97.41,23.66) .. (97.41,25.43) .. controls (97.41,27.2) and (95.97,28.64) .. (94.2,28.64) .. controls (92.43,28.64) and (91,27.2) .. (91,25.43) -- cycle ;

%Shape: Circle [id:dp029404088438229503] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (170,34.43) .. controls (170,20.37) and (181.4,8.97) .. (195.46,8.97) .. controls (209.52,8.97) and (220.91,20.37) .. (220.91,34.43) .. controls (220.91,48.49) and (209.52,59.89) .. (195.46,59.89) .. controls (181.4,59.89) and (170,48.49) .. (170,34.43) -- cycle ;
%Shape: Arc [id:dp07796295527104147] 
\draw  [draw opacity=0][line width=1.5]  (215.56,19.91) .. controls (210.19,23.49) and (203.17,25.66) .. (195.48,25.66) .. controls (187.83,25.66) and (180.84,23.51) .. (175.48,19.96) -- (195.48,2.39) -- cycle ; \draw  [line width=1.5]  (215.56,19.91) .. controls (210.19,23.49) and (203.17,25.66) .. (195.48,25.66) .. controls (187.83,25.66) and (180.84,23.51) .. (175.48,19.96) ;  
%Shape: Arc [id:dp6733044935190483] 
\draw  [draw opacity=0][line width=1.5]  (175.4,48.96) .. controls (180.77,45.37) and (187.79,43.2) .. (195.48,43.2) .. controls (203.13,43.2) and (210.12,45.35) .. (215.48,48.9) -- (195.48,66.48) -- cycle ; \draw  [line width=1.5]  (175.4,48.96) .. controls (180.77,45.37) and (187.79,43.2) .. (195.48,43.2) .. controls (203.13,43.2) and (210.12,45.35) .. (215.48,48.9) ;  

%Shape: Circle [id:dp2331813190362837] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.25,43.63) .. controls (192.25,41.86) and (193.69,40.43) .. (195.46,40.43) .. controls (197.23,40.43) and (198.66,41.86) .. (198.66,43.63) .. controls (198.66,45.4) and (197.23,46.84) .. (195.46,46.84) .. controls (193.69,46.84) and (192.25,45.4) .. (192.25,43.63) -- cycle ;

%Shape: Circle [id:dp5795124777984794] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (277,34.43) .. controls (277,20.37) and (288.4,8.97) .. (302.46,8.97) .. controls (316.52,8.97) and (327.91,20.37) .. (327.91,34.43) .. controls (327.91,48.49) and (316.52,59.89) .. (302.46,59.89) .. controls (288.4,59.89) and (277,48.49) .. (277,34.43) -- cycle ;
%Shape: Arc [id:dp2911844008091088] 
\draw  [draw opacity=0][line width=1.5]  (322.56,19.91) .. controls (317.19,23.49) and (310.17,25.66) .. (302.48,25.66) .. controls (294.83,25.66) and (287.84,23.51) .. (282.48,19.96) -- (302.48,2.39) -- cycle ; \draw  [line width=1.5]  (322.56,19.91) .. controls (317.19,23.49) and (310.17,25.66) .. (302.48,25.66) .. controls (294.83,25.66) and (287.84,23.51) .. (282.48,19.96) ;  
%Shape: Arc [id:dp6186735466232849] 
\draw  [draw opacity=0][line width=1.5]  (282.4,48.96) .. controls (287.77,45.37) and (294.79,43.2) .. (302.48,43.2) .. controls (310.13,43.2) and (317.12,45.35) .. (322.48,48.9) -- (302.48,66.48) -- cycle ; \draw  [line width=1.5]  (282.4,48.96) .. controls (287.77,45.37) and (294.79,43.2) .. (302.48,43.2) .. controls (310.13,43.2) and (317.12,45.35) .. (322.48,48.9) ;  


% Text Node
\draw (121.91,32.27) node [anchor=west] [inner sep=0.75pt]    {$\ \ \ +\ \ \ $};
% Text Node
% \draw (67,32.27) node [anchor=east] [inner sep=0.75pt]    {$\Psi \ =\ \ $};
% Text Node
\draw (222.91,33.27) node [anchor=west] [inner sep=0.75pt]    {$\ \ \ -\ h$};


\end{tikzpicture}

==> tikzpictures/twist-move.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,108); %set diagram left start at 0, and has height of 108

%Shape: Circle [id:dp5558667698726169] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (8.96,43.21) .. controls (8.96,24.82) and (23.87,9.92) .. (42.26,9.92) .. controls (60.65,9.92) and (75.56,24.82) .. (75.56,43.21) .. controls (75.56,61.6) and (60.65,76.51) .. (42.26,76.51) .. controls (23.87,76.51) and (8.96,61.6) .. (8.96,43.21) -- cycle ;
%Shape: Arc [id:dp35563420741580665] 
\draw  [draw opacity=0][line width=1.5]  (22.9,17.18) .. controls (32.72,22.1) and (39.4,32.05) .. (39.31,43.47) .. controls (39.21,55.02) and (32.21,64.95) .. (22.11,69.63) -- (8.96,43.21) -- cycle ; \draw  [line width=1.5]  (22.9,17.18) .. controls (32.72,22.1) and (39.4,32.05) .. (39.31,43.47) .. controls (39.21,55.02) and (32.21,64.95) .. (22.11,69.63) ;  

%Shape: Ellipse [id:dp8257332056256181] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (274.17,42.21) .. controls (274.17,60.6) and (289.08,75.51) .. (307.47,75.51) .. controls (325.85,75.51) and (340.76,60.6) .. (340.76,42.21) .. controls (340.76,23.82) and (325.85,8.92) .. (307.47,8.92) .. controls (289.08,8.92) and (274.17,23.82) .. (274.17,42.21) -- cycle ;
%Curve Lines [id:da35170007861724684] 
\draw [line width=1.5]    (330.18,43.25) .. controls (329.13,74.95) and (298.87,44.18) .. (289.25,16.08) ;
%Shape: Ellipse [id:dp403790957436972] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.1,48.2) .. controls (307.07,48.25) and (310.34,45.07) .. (310.39,41.09) .. controls (310.44,37.11) and (307.26,33.85) .. (303.29,33.8) .. controls (299.31,33.75) and (296.04,36.93) .. (295.99,40.9) .. controls (295.94,44.88) and (299.12,48.14) .. (303.1,48.2) -- cycle ;
%Shape: Ellipse [id:dp28746821106516873] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.95,43.46) .. controls (304.22,43.47) and (305.26,42.46) .. (305.28,41.19) .. controls (305.29,39.91) and (304.28,38.87) .. (303.01,38.85) .. controls (301.74,38.84) and (300.69,39.85) .. (300.68,41.12) .. controls (300.66,42.4) and (301.68,43.44) .. (302.95,43.46) -- cycle ;

%Curve Lines [id:da8291028531112044] 
\draw [line width=1.5]    (287.25,66.67) .. controls (297.61,38.83) and (331.23,11.55) .. (330.18,43.25) ;


%Straight Lines [id:da29855641341243366] 
\draw    (88,45.5) -- (132,45.5) ;
\draw [shift={(134,45.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9306403097500291] 
\draw    (224.88,45.5) -- (264,45.5) ;
\draw [shift={(266,45.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da531472068561371] 
\draw    (353.01,45.5) -- (392,45.53) ;
\draw [shift={(394,45.53)}, rotate = 180.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9504308926250536] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (147.17,42.21) .. controls (147.17,60.6) and (162.08,75.51) .. (180.47,75.51) .. controls (198.85,75.51) and (213.76,60.6) .. (213.76,42.21) .. controls (213.76,23.82) and (198.85,8.92) .. (180.47,8.92) .. controls (162.08,8.92) and (147.17,23.82) .. (147.17,42.21) -- cycle ;
%Curve Lines [id:da8577045274846493] 
\draw [line width=1.5]    (160.25,66.67) .. controls (170.61,38.83) and (204.23,11.55) .. (203.18,43.25) ;
%Shape: Ellipse [id:dp5348812776106834] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.1,48.2) .. controls (180.07,48.25) and (183.34,45.07) .. (183.39,41.09) .. controls (183.44,37.11) and (180.26,33.85) .. (176.29,33.8) .. controls (172.31,33.75) and (169.04,36.93) .. (168.99,40.9) .. controls (168.94,44.88) and (172.12,48.14) .. (176.1,48.2) -- cycle ;
%Shape: Ellipse [id:dp35801247190885555] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.95,43.46) .. controls (177.22,43.47) and (178.26,42.46) .. (178.28,41.19) .. controls (178.29,39.91) and (177.28,38.87) .. (176.01,38.85) .. controls (174.74,38.84) and (173.69,39.85) .. (173.68,41.12) .. controls (173.66,42.4) and (174.68,43.44) .. (175.95,43.46) -- cycle ;

%Curve Lines [id:da8221323140272928] 
\draw [line width=1.5]    (203.18,43.25) .. controls (202.13,74.95) and (171.87,44.18) .. (162.25,16.08) ;


%Shape: Circle [id:dp8257154531103488] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (403.96,43.21) .. controls (403.96,24.82) and (418.87,9.92) .. (437.26,9.92) .. controls (455.65,9.92) and (470.56,24.82) .. (470.56,43.21) .. controls (470.56,61.6) and (455.65,76.51) .. (437.26,76.51) .. controls (418.87,76.51) and (403.96,61.6) .. (403.96,43.21) -- cycle ;
%Shape: Arc [id:dp4203653398746634] 
\draw  [draw opacity=0][line width=1.5]  (417.9,17.18) .. controls (427.72,22.1) and (434.4,32.05) .. (434.31,43.47) .. controls (434.21,55.02) and (427.21,64.95) .. (417.11,69.63) -- (403.96,43.21) -- cycle ; \draw  [line width=1.5]  (417.9,17.18) .. controls (427.72,22.1) and (434.4,32.05) .. (434.31,43.47) .. controls (434.21,55.02) and (427.21,64.95) .. (417.11,69.63) ;  


% Text Node
\draw (42.26,79.91) node [anchor=north] [inner sep=0.75pt]    {$D$};
% Text Node
\draw (437.26,79.91) node [anchor=north] [inner sep=0.75pt]    {$D$};
% Text Node
\draw (307.47,78.91) node [anchor=north] [inner sep=0.75pt]    {$D^{+}$};
% Text Node
\draw (180.47,78.91) node [anchor=north] [inner sep=0.75pt]    {$D^{-}$};
% Text Node
\draw (245.44,40) node [anchor=south] [inner sep=0.75pt]   [align=left] {c.c.};
% Text Node
\draw (111,42.1) node [anchor=south] [inner sep=0.75pt]    {$R1_-$};
% Text Node
\draw (373.51,42.12) node [anchor=south] [inner sep=0.75pt]    {$R1_+^{-1}$};


\end{tikzpicture}

==> tikzpictures/unlink-to-H.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,100); %set diagram left start at 0, and has height of 100

%Shape: Arc [id:dp18326095328580427] 
\draw  [draw opacity=0][line width=1.5]  (410.92,36.19) .. controls (412.94,33.84) and (414.17,30.79) .. (414.17,27.44) .. controls (414.17,20.06) and (408.19,14.08) .. (400.81,14.08) .. controls (393.42,14.08) and (387.44,20.06) .. (387.44,27.44) .. controls (387.44,34.83) and (393.42,40.81) .. (400.81,40.81) .. controls (402.36,40.81) and (403.86,40.54) .. (405.25,40.05) -- (400.81,27.44) -- cycle ; \draw  [line width=1.5]  (410.92,36.19) .. controls (412.94,33.84) and (414.17,30.79) .. (414.17,27.44) .. controls (414.17,20.06) and (408.19,14.08) .. (400.81,14.08) .. controls (393.42,14.08) and (387.44,20.06) .. (387.44,27.44) .. controls (387.44,34.83) and (393.42,40.81) .. (400.81,40.81) .. controls (402.36,40.81) and (403.86,40.54) .. (405.25,40.05) ;  
%Shape: Arc [id:dp3562400019965505] 
\draw  [draw opacity=0][line width=1.5]  (390.57,39.91) .. controls (388.62,42.17) and (387.44,45.11) .. (387.44,48.33) .. controls (387.44,55.43) and (393.2,61.19) .. (400.3,61.19) .. controls (407.41,61.19) and (413.17,55.43) .. (413.17,48.33) .. controls (413.17,41.22) and (407.41,35.46) .. (400.3,35.46) .. controls (398.81,35.46) and (397.37,35.72) .. (396.03,36.19) -- (400.3,48.33) -- cycle ; \draw  [line width=1.5]  (390.57,39.91) .. controls (388.62,42.17) and (387.44,45.11) .. (387.44,48.33) .. controls (387.44,55.43) and (393.2,61.19) .. (400.3,61.19) .. controls (407.41,61.19) and (413.17,55.43) .. (413.17,48.33) .. controls (413.17,41.22) and (407.41,35.46) .. (400.3,35.46) .. controls (398.81,35.46) and (397.37,35.72) .. (396.03,36.19) ;  


%Shape: Circle [id:dp7196881516137336] 
\draw  [line width=1.5]  (146.28,21) .. controls (146.28,14.37) and (151.65,9) .. (158.28,9) .. controls (164.91,9) and (170.28,14.37) .. (170.28,21) .. controls (170.28,27.63) and (164.91,33) .. (158.28,33) .. controls (151.65,33) and (146.28,27.63) .. (146.28,21) -- cycle ;
%Shape: Circle [id:dp20417053857012857] 
\draw  [line width=1.5]  (146.28,49) .. controls (146.28,42.37) and (151.65,37) .. (158.28,37) .. controls (164.91,37) and (170.28,42.37) .. (170.28,49) .. controls (170.28,55.63) and (164.91,61) .. (158.28,61) .. controls (151.65,61) and (146.28,55.63) .. (146.28,49) -- cycle ;

%Shape: Arc [id:dp5022198707754622] 
\draw  [draw opacity=0][line width=1.5]  (268.82,36.71) .. controls (266.81,39.04) and (265.59,42.07) .. (265.59,45.39) .. controls (265.59,52.71) and (271.53,58.65) .. (278.86,58.65) .. controls (286.18,58.65) and (292.12,52.71) .. (292.12,45.39) .. controls (292.12,42.2) and (291,39.28) .. (289.13,37) -- (278.86,45.39) -- cycle ; \draw  [line width=1.5]  (268.82,36.71) .. controls (266.81,39.04) and (265.59,42.07) .. (265.59,45.39) .. controls (265.59,52.71) and (271.53,58.65) .. (278.86,58.65) .. controls (286.18,58.65) and (292.12,52.71) .. (292.12,45.39) .. controls (292.12,42.2) and (291,39.28) .. (289.13,37) ;  
%Shape: Circle [id:dp9301479019152452] 
\draw  [line width=1.5]  (265.56,23.39) .. controls (265.56,16.05) and (271.51,10.09) .. (278.86,10.09) .. controls (286.2,10.09) and (292.15,16.05) .. (292.15,23.39) .. controls (292.15,30.73) and (286.2,36.68) .. (278.86,36.68) .. controls (271.51,36.68) and (265.56,30.73) .. (265.56,23.39) -- cycle ;
%Shape: Arc [id:dp6166462025627929] 
\draw  [draw opacity=0][line width=1.5]  (282.75,32.71) .. controls (281.52,32.33) and (280.21,32.13) .. (278.86,32.13) .. controls (277.69,32.13) and (276.57,32.28) .. (275.49,32.56) -- (278.86,45.39) -- cycle ; \draw  [line width=1.5]  (282.75,32.71) .. controls (281.52,32.33) and (280.21,32.13) .. (278.86,32.13) .. controls (277.69,32.13) and (276.57,32.28) .. (275.49,32.56) ;  

%Straight Lines [id:da9057211736541673] 
\draw    (196,39.86) -- (234.5,39.86) ;
\draw [shift={(236.5,39.86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3611871879890429] 
\draw    (321,39.86) -- (364,39.86) ;
\draw [shift={(366,39.86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7121318070560574] 
\draw    (78,39.5) -- (116.5,39.5) ;
\draw [shift={(118.5,39.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3946948543458887] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (27,21) .. controls (27,14.37) and (32.37,9) .. (39,9) .. controls (45.63,9) and (51,14.37) .. (51,21) .. controls (51,27.63) and (45.63,33) .. (39,33) .. controls (32.37,33) and (27,27.63) .. (27,21) -- cycle ;
%Shape: Circle [id:dp9678606955408586] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (27,49) .. controls (27,42.37) and (32.37,37) .. (39,37) .. controls (45.63,37) and (51,42.37) .. (51,49) .. controls (51,55.63) and (45.63,61) .. (39,61) .. controls (32.37,61) and (27,55.63) .. (27,49) -- cycle ;


% Text Node
\draw (216.25,36.46) node [anchor=south] [inner sep=0.75pt]    {$R_{2}$};
% Text Node
\draw (343.5,36.86) node [anchor=south] [inner sep=0.75pt]   [align=left] {c.c.};
% Text Node
\draw (39,70.9) node [anchor=north] [inner sep=0.75pt]    {$\varnothing $};
% Text Node
\draw (158.28,71.4) node [anchor=north] [inner sep=0.75pt]    {$U_{2}$};
% Text Node
\draw (280.15,71.4) node [anchor=north] [inner sep=0.75pt]    {$U'_{2}$};
% Text Node
\draw (401,73.4) node [anchor=north] [inner sep=0.75pt]    {$H$};


\end{tikzpicture}

==> tikzpictures/x-ch-hopf-proof.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Straight Lines [id:da8881767136068699] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (12.74,126.33) -- (109.64,223.23) ;
%Straight Lines [id:da027860074883878205] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (110.33,125.33) -- (12.05,222.23) ;
%Straight Lines [id:da3981347816578189] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (93.33,142) -- (101.67,157.33) ;
%Straight Lines [id:da7240753822713161] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (100.5,192.67) -- (94.17,206.67) ;
%Straight Lines [id:da22333933525733873] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.24,11.32) -- (111.14,108.22) ;
%Straight Lines [id:da7181805459538625] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (111.83,10.32) -- (13.55,107.22) ;
%Straight Lines [id:da9391262878384405] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (94.83,26.99) -- (103.17,42.32) ;
%Straight Lines [id:da930410527101476] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (102,77.66) -- (95.67,91.66) ;
%Shape: Ellipse [id:dp8076677688706969] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (49.92,59.27) .. controls (49.92,52.78) and (55.19,47.51) .. (61.69,47.51) .. controls (68.19,47.51) and (73.46,52.78) .. (73.46,59.27) .. controls (73.46,65.77) and (68.19,71.04) .. (61.69,71.04) .. controls (55.19,71.04) and (49.92,65.77) .. (49.92,59.27) -- cycle ;
%Straight Lines [id:da9760861780100564] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (53,50.77) -- (53.5,68.27) ;
%Straight Lines [id:da9738661924001728] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70.5,50.27) -- (71,67.77) ;
%Shape: Ellipse [id:dp15903612367513142] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60.69,162.51) .. controls (67.19,162.51) and (72.46,167.38) .. (72.46,173.39) .. controls (72.46,179.39) and (67.19,184.27) .. (60.69,184.27) .. controls (54.19,184.27) and (48.92,179.39) .. (48.92,173.39) .. controls (48.92,167.38) and (54.19,162.51) .. (60.69,162.51) -- cycle ;
%Straight Lines [id:da27139793937514445] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (69.2,165.35) -- (51.7,165.81) ;
%Straight Lines [id:da7475882977045676] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (69.7,181.53) -- (52.2,181.99) ;
%Straight Lines [id:da19963809829234935] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (196.24,8.32) -- (293.14,105.22) ;
%Straight Lines [id:da06342055484830333] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (293.83,7.32) -- (195.55,104.22) ;
%Shape: Ellipse [id:dp44365510488389837] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (231.92,56.27) .. controls (231.92,49.78) and (237.19,44.51) .. (243.69,44.51) .. controls (250.19,44.51) and (255.46,49.78) .. (255.46,56.27) .. controls (255.46,62.77) and (250.19,68.04) .. (243.69,68.04) .. controls (237.19,68.04) and (231.92,62.77) .. (231.92,56.27) -- cycle ;
%Straight Lines [id:da10644507391011337] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (235,47.77) -- (235.5,65.27) ;
%Straight Lines [id:da8888333276109641] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (252.5,47.27) -- (253,64.77) ;
%Straight Lines [id:da6143177378631186] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=4.5]    (273.9,27.34) -- (282.1,41.94) ;
%Straight Lines [id:da3268995178577352] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=4.5]    (281.2,75.04) -- (275.2,86.24) ;
%Straight Lines [id:da64056652635246] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (255.33,68.49) -- (258.5,64.77) ;
%Straight Lines [id:da051980486155545624] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (273.33,51.49) -- (276.5,47.77) ;
%Straight Lines [id:da769018828746794] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (276.5,69.49) -- (273.33,65.77) ;
%Straight Lines [id:da6327980608898214] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (258.5,50.49) -- (255.33,46.77) ;
%Straight Lines [id:da505338099309576] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (460.7,92.24) -- (478.64,111.22) ;
%Straight Lines [id:da40075848944182146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (479.33,13.32) -- (459.4,33.34) ;
%Straight Lines [id:da6376369439049158] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (426.18,65.09) -- (381.05,110.22) ;
%Straight Lines [id:da04388445878615688] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (381.74,14.32) -- (423.5,60.66) ;
%Straight Lines [id:da9045714242851631] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (459.4,33.34) -- (463.67,40.39) ;
%Straight Lines [id:da8882611389711949] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (464.21,87.54) -- (460.84,92.62) ;
%Straight Lines [id:da7131249416399443] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (423.9,65.09) -- (462.51,65.09) ;
%Straight Lines [id:da09791393925094083] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (423.5,60.79) -- (462.91,60.79) ;
%Curve Lines [id:da46536709385916253] 
\draw [line width=1.5]    (462.91,60.79) .. controls (467.29,60.41) and (466.89,65.26) .. (462.51,65.09) ;
%Straight Lines [id:da14846856542321218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (196.74,126.08) -- (293.64,222.98) ;
%Straight Lines [id:da6835020211213975] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (294.33,125.08) -- (196.05,221.98) ;
%Shape: Circle [id:dp5371419878802715] 
\draw  [line width=1.5]  (279.33,163.25) .. controls (279.33,159.29) and (282.54,156.08) .. (286.5,156.08) .. controls (290.46,156.08) and (293.67,159.29) .. (293.67,163.25) .. controls (293.67,167.21) and (290.46,170.42) .. (286.5,170.42) .. controls (282.54,170.42) and (279.33,167.21) .. (279.33,163.25) -- cycle ;
%Shape: Circle [id:dp37219802268632973] 
\draw  [line width=1.5]  (278.33,187.25) .. controls (278.33,183.29) and (281.54,180.08) .. (285.5,180.08) .. controls (289.46,180.08) and (292.67,183.29) .. (292.67,187.25) .. controls (292.67,191.21) and (289.46,194.42) .. (285.5,194.42) .. controls (281.54,194.42) and (278.33,191.21) .. (278.33,187.25) -- cycle ;
%Shape: Ellipse [id:dp44802499485050107] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.69,162.26) .. controls (251.19,162.26) and (256.46,167.13) .. (256.46,173.14) .. controls (256.46,179.14) and (251.19,184.02) .. (244.69,184.02) .. controls (238.19,184.02) and (232.92,179.14) .. (232.92,173.14) .. controls (232.92,167.13) and (238.19,162.26) .. (244.69,162.26) -- cycle ;
%Straight Lines [id:da8592119401967214] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (253.2,165.1) -- (235.7,165.56) ;
%Straight Lines [id:da9799125166050138] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (253.7,181.28) -- (236.2,181.74) ;
%Straight Lines [id:da5651273683645182] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=4.5]    (274.9,143.34) -- (283.1,157.94) ;
%Straight Lines [id:da5208575005260851] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (272.7,139.54) -- (284.5,160.27) ;
%Straight Lines [id:da5948342750756467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=4.5]    (282.2,194.04) -- (276.2,205.24) ;
%Straight Lines [id:da46084786371376785] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (283.6,191.43) -- (273.4,210.84) ;
%Shape: Arc [id:dp12349875224834517] 
\draw  [draw opacity=0][line width=1.5]  (474.7,63.88) .. controls (477.92,61.46) and (480,57.64) .. (480,53.34) .. controls (480,46.02) and (473.97,40.09) .. (466.54,40.09) .. controls (465.55,40.09) and (464.6,40.19) .. (463.67,40.39) -- (466.54,53.34) -- cycle ; \draw  [line width=1.5]  (474.7,63.88) .. controls (477.92,61.46) and (480,57.64) .. (480,53.34) .. controls (480,46.02) and (473.97,40.09) .. (466.54,40.09) .. controls (465.55,40.09) and (464.6,40.19) .. (463.67,40.39) ;  
%Shape: Arc [id:dp27897030025403335] 
\draw  [draw opacity=0][line width=1.5]  (463.21,87.54) .. controls (464.66,88.07) and (466.23,88.36) .. (467.86,88.36) .. controls (475.3,88.36) and (481.32,82.42) .. (481.32,75.11) .. controls (481.32,70.45) and (478.88,66.35) .. (475.19,63.99) -- (467.86,75.11) -- cycle ; \draw  [line width=1.5]  (463.21,87.54) .. controls (464.66,88.07) and (466.23,88.36) .. (467.86,88.36) .. controls (475.3,88.36) and (481.32,82.42) .. (481.32,75.11) .. controls (481.32,70.45) and (478.88,66.35) .. (475.19,63.99) ;  
%Straight Lines [id:da44530305106044277] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (461.2,205.24) -- (479.14,224.22) ;
%Straight Lines [id:da5977897921418777] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (479.83,126.32) -- (459.9,146.34) ;
%Straight Lines [id:da17996168775023025] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (426.68,178.09) -- (381.55,223.22) ;
%Straight Lines [id:da8482589649232762] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (382.24,127.32) -- (424,173.66) ;
%Straight Lines [id:da32273442618635384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (459.9,146.34) -- (464.17,153.39) ;
%Straight Lines [id:da7884324269542153] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (464.71,200.54) -- (461.34,205.62) ;
%Straight Lines [id:da8580618523732594] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (424.44,178.09) -- (478.43,178.31) ;
%Straight Lines [id:da6299809479902031] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (424,173.66) -- (478.43,173.41) ;
%Shape: Arc [id:dp30596075137859646] 
\draw  [draw opacity=0][line width=1.5]  (478.43,173.41) .. controls (479.74,171.36) and (480.5,168.94) .. (480.5,166.34) .. controls (480.5,159.02) and (474.47,153.09) .. (467.04,153.09) .. controls (466.05,153.09) and (465.1,153.19) .. (464.17,153.39) -- (467.04,166.34) -- cycle ; \draw  [line width=1.5]  (478.43,173.41) .. controls (479.74,171.36) and (480.5,168.94) .. (480.5,166.34) .. controls (480.5,159.02) and (474.47,153.09) .. (467.04,153.09) .. controls (466.05,153.09) and (465.1,153.19) .. (464.17,153.39) ;  
%Shape: Arc [id:dp047504458675796335] 
\draw  [draw opacity=0][line width=1.5]  (463.71,200.54) .. controls (465.16,201.07) and (466.73,201.36) .. (468.36,201.36) .. controls (475.8,201.36) and (481.82,195.42) .. (481.82,188.11) .. controls (481.82,184.22) and (480.13,180.73) .. (477.43,178.31) -- (468.36,188.11) -- cycle ; \draw  [line width=1.5]  (463.71,200.54) .. controls (465.16,201.07) and (466.73,201.36) .. (468.36,201.36) .. controls (475.8,201.36) and (481.82,195.42) .. (481.82,188.11) .. controls (481.82,184.22) and (480.13,180.73) .. (477.43,178.31) ;  
%Straight Lines [id:da023228741469128344] 
\draw    (139.5,61.43) -- (174,61.43) ;
\draw [shift={(176,61.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08382522164738226] 
\draw    (328.5,60.93) -- (363,60.93) ;
\draw [shift={(365,60.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8799655157458746] 
\draw    (139.5,175.43) -- (174,175.43) ;
\draw [shift={(176,175.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15705503934082188] 
\draw    (328.5,174.93) -- (363,174.93) ;
\draw [shift={(365,174.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp5742688812052198] 
\draw  [draw opacity=0][line width=1.5]  (109.06,173.72) .. controls (110.58,171.96) and (111.5,169.67) .. (111.5,167.16) .. controls (111.5,161.61) and (107.01,157.12) .. (101.47,157.12) .. controls (95.92,157.12) and (91.43,161.61) .. (91.43,167.16) .. controls (91.43,172.7) and (95.92,177.19) .. (101.47,177.19) .. controls (102.64,177.19) and (103.76,176.99) .. (104.8,176.63) -- (101.47,167.16) -- cycle ; \draw  [line width=1.5]  (109.06,173.72) .. controls (110.58,171.96) and (111.5,169.67) .. (111.5,167.16) .. controls (111.5,161.61) and (107.01,157.12) .. (101.47,157.12) .. controls (95.92,157.12) and (91.43,161.61) .. (91.43,167.16) .. controls (91.43,172.7) and (95.92,177.19) .. (101.47,177.19) .. controls (102.64,177.19) and (103.76,176.99) .. (104.8,176.63) ;  
%Shape: Arc [id:dp28143001907049814] 
\draw  [draw opacity=0][line width=1.5]  (93.88,177.16) .. controls (92.35,178.92) and (91.43,181.22) .. (91.43,183.73) .. controls (91.43,189.28) and (95.93,193.78) .. (101.48,193.78) .. controls (107.02,193.78) and (111.52,189.28) .. (111.52,183.73) .. controls (111.52,178.18) and (107.02,173.68) .. (101.48,173.68) .. controls (100.3,173.68) and (99.18,173.88) .. (98.13,174.25) -- (101.48,183.73) -- cycle ; \draw  [line width=1.5]  (93.88,177.16) .. controls (92.35,178.92) and (91.43,181.22) .. (91.43,183.73) .. controls (91.43,189.28) and (95.93,193.78) .. (101.48,193.78) .. controls (107.02,193.78) and (111.52,189.28) .. (111.52,183.73) .. controls (111.52,178.18) and (107.02,173.68) .. (101.48,173.68) .. controls (100.3,173.68) and (99.18,173.88) .. (98.13,174.25) ;  
%Shape: Ellipse [id:dp9497856057734052] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (98.02,172.53) .. controls (99.54,173.91) and (99.66,176.25) .. (98.3,177.74) .. controls (96.93,179.24) and (94.59,179.33) .. (93.08,177.94) .. controls (91.56,176.55) and (91.43,174.22) .. (92.8,172.72) .. controls (94.16,171.23) and (96.5,171.14) .. (98.02,172.53) -- cycle ;
%Curve Lines [id:da8093069539292662] 
\draw [line width=1.5]    (92.8,172.72) .. controls (94.93,173.84) and (97.46,173.92) .. (99.2,173.69) ;
%Curve Lines [id:da04530318953334722] 
\draw [line width=1.5]    (93.08,177.94) .. controls (94.53,176.77) and (96.83,176.46) .. (99.05,176.77) ;
%Shape: Ellipse [id:dp7690043953805691] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (104.7,172.86) .. controls (103.28,174.15) and (103.17,176.33) .. (104.44,177.72) .. controls (105.72,179.12) and (107.9,179.2) .. (109.31,177.9) .. controls (110.73,176.61) and (110.84,174.43) .. (109.57,173.04) .. controls (108.3,171.64) and (106.12,171.56) .. (104.7,172.86) -- cycle ;
%Curve Lines [id:da27863952750931986] 
\draw [line width=1.5]    (109.57,173.04) .. controls (107.58,174.09) and (105.22,174.16) .. (103.6,173.94) ;
%Curve Lines [id:da23590046851852076] 
\draw [line width=1.5]    (109.31,177.9) .. controls (107.95,176.82) and (105.81,176.52) .. (103.75,176.82) ;

%Shape: Arc [id:dp1649977682853323] 
\draw  [draw opacity=0][line width=1.5]  (110.86,58.4) .. controls (112.32,56.7) and (113.21,54.5) .. (113.21,52.08) .. controls (113.21,46.75) and (108.89,42.43) .. (103.56,42.43) .. controls (98.23,42.43) and (93.9,46.75) .. (93.9,52.08) .. controls (93.9,57.41) and (98.23,61.73) .. (103.56,61.73) .. controls (104.68,61.73) and (105.76,61.54) .. (106.77,61.19) -- (103.56,52.08) -- cycle ; \draw  [line width=1.5]  (110.86,58.4) .. controls (112.32,56.7) and (113.21,54.5) .. (113.21,52.08) .. controls (113.21,46.75) and (108.89,42.43) .. (103.56,42.43) .. controls (98.23,42.43) and (93.9,46.75) .. (93.9,52.08) .. controls (93.9,57.41) and (98.23,61.73) .. (103.56,61.73) .. controls (104.68,61.73) and (105.76,61.54) .. (106.77,61.19) ;  
%Shape: Arc [id:dp12783446150802547] 
\draw  [draw opacity=0][line width=1.5]  (96.26,61.7) .. controls (94.79,63.39) and (93.9,65.6) .. (93.9,68.02) .. controls (93.9,73.36) and (98.23,77.68) .. (103.57,77.68) .. controls (108.9,77.68) and (113.23,73.36) .. (113.23,68.02) .. controls (113.23,62.68) and (108.9,58.36) .. (103.57,58.36) .. controls (102.44,58.36) and (101.36,58.55) .. (100.35,58.9) -- (103.57,68.02) -- cycle ; \draw  [line width=1.5]  (96.26,61.7) .. controls (94.79,63.39) and (93.9,65.6) .. (93.9,68.02) .. controls (93.9,73.36) and (98.23,77.68) .. (103.57,77.68) .. controls (108.9,77.68) and (113.23,73.36) .. (113.23,68.02) .. controls (113.23,62.68) and (108.9,58.36) .. (103.57,58.36) .. controls (102.44,58.36) and (101.36,58.55) .. (100.35,58.9) ;  
%Shape: Ellipse [id:dp27868005878787294] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112.4,57.7) .. controls (110.95,56.1) and (108.49,55.95) .. (106.91,57.38) .. controls (105.32,58.81) and (105.22,61.27) .. (106.67,62.88) .. controls (108.12,64.49) and (110.58,64.63) .. (112.16,63.21) .. controls (113.75,61.78) and (113.85,59.31) .. (112.4,57.7) -- cycle ;
%Curve Lines [id:da5045534616248171] 
\draw [line width=1.5]    (112.16,63.21) .. controls (110.99,60.95) and (110.36,59.31) .. (111.69,57.31) ;
%Curve Lines [id:da017840586471142506] 
\draw [line width=1.5]    (106.02,61.64) .. controls (107.94,61.14) and (107.69,59.22) .. (106.19,58.56) ;
%Shape: Ellipse [id:dp7438924897401842] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.33,57.78) .. controls (96.65,56.31) and (98.9,56.18) .. (100.34,57.49) .. controls (101.79,58.79) and (101.89,61.04) .. (100.56,62.51) .. controls (99.24,63.98) and (96.99,64.11) .. (95.54,62.8) .. controls (94.1,61.5) and (94,59.25) .. (95.33,57.78) -- cycle ;
%Curve Lines [id:da44948434883568567] 
\draw [line width=1.5]    (95.54,62.8) .. controls (96.61,60.75) and (97.2,59.25) .. (95.98,57.42) ;
%Curve Lines [id:da18910211110580966] 
\draw [line width=1.5]    (101.15,61.38) .. controls (99.4,60.92) and (99.63,59.17) .. (101,58.56) ;

%Shape: Arc [id:dp2734717728253566] 
\draw  [draw opacity=0][line width=1.5]  (294.19,56.4) .. controls (295.66,54.7) and (296.54,52.5) .. (296.54,50.08) .. controls (296.54,44.75) and (292.22,40.43) .. (286.89,40.43) .. controls (281.56,40.43) and (277.24,44.75) .. (277.24,50.08) .. controls (277.24,55.41) and (281.56,59.73) .. (286.89,59.73) .. controls (288.02,59.73) and (289.1,59.54) .. (290.1,59.19) -- (286.89,50.08) -- cycle ; \draw  [line width=1.5]  (294.19,56.4) .. controls (295.66,54.7) and (296.54,52.5) .. (296.54,50.08) .. controls (296.54,44.75) and (292.22,40.43) .. (286.89,40.43) .. controls (281.56,40.43) and (277.24,44.75) .. (277.24,50.08) .. controls (277.24,55.41) and (281.56,59.73) .. (286.89,59.73) .. controls (288.02,59.73) and (289.1,59.54) .. (290.1,59.19) ;  
%Shape: Arc [id:dp5771003210275227] 
\draw  [draw opacity=0][line width=1.5]  (279.59,59.7) .. controls (278.12,61.39) and (277.24,63.6) .. (277.24,66.02) .. controls (277.24,71.36) and (281.56,75.68) .. (286.9,75.68) .. controls (292.24,75.68) and (296.56,71.36) .. (296.56,66.02) .. controls (296.56,60.68) and (292.24,56.36) .. (286.9,56.36) .. controls (285.77,56.36) and (284.69,56.55) .. (283.69,56.9) -- (286.9,66.02) -- cycle ; \draw  [line width=1.5]  (279.59,59.7) .. controls (278.12,61.39) and (277.24,63.6) .. (277.24,66.02) .. controls (277.24,71.36) and (281.56,75.68) .. (286.9,75.68) .. controls (292.24,75.68) and (296.56,71.36) .. (296.56,66.02) .. controls (296.56,60.68) and (292.24,56.36) .. (286.9,56.36) .. controls (285.77,56.36) and (284.69,56.55) .. (283.69,56.9) ;  
%Shape: Ellipse [id:dp447370906574588] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.74,55.7) .. controls (294.28,54.1) and (291.82,53.95) .. (290.24,55.38) .. controls (288.66,56.81) and (288.55,59.27) .. (290,60.88) .. controls (291.45,62.49) and (293.91,62.63) .. (295.5,61.21) .. controls (297.08,59.78) and (297.19,57.31) .. (295.74,55.7) -- cycle ;
%Curve Lines [id:da5026946084332607] 
\draw [line width=1.5]    (295.5,61.21) .. controls (294.33,58.95) and (293.69,57.31) .. (295.02,55.31) ;
%Curve Lines [id:da2390385638954352] 
\draw [line width=1.5]    (289.35,59.64) .. controls (291.27,59.14) and (291.02,57.22) .. (289.52,56.56) ;
%Shape: Ellipse [id:dp7218848126081328] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (278.66,55.78) .. controls (279.99,54.31) and (282.23,54.18) .. (283.68,55.49) .. controls (285.12,56.79) and (285.22,59.04) .. (283.89,60.51) .. controls (282.57,61.98) and (280.32,62.11) .. (278.88,60.8) .. controls (277.43,59.5) and (277.33,57.25) .. (278.66,55.78) -- cycle ;
%Curve Lines [id:da6662901793135776] 
\draw [line width=1.5]    (278.88,60.8) .. controls (279.95,58.75) and (280.53,57.25) .. (279.31,55.42) ;
%Curve Lines [id:da9661459956884062] 
\draw [line width=1.5]    (284.49,59.38) .. controls (282.74,58.92) and (282.96,57.17) .. (284.34,56.56) ;

%Shape: Arc [id:dp256993798521128] 
\draw  [draw opacity=0][line width=1.5]  (284.48,57.1) .. controls (284.49,57.12) and (284.49,57.15) .. (284.49,57.17) .. controls (284.49,59.26) and (273.3,60.95) .. (259.5,60.95) .. controls (245.71,60.95) and (234.52,59.26) .. (234.52,57.17) .. controls (234.52,56.87) and (234.75,56.58) .. (235.19,56.3) -- (259.5,57.17) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (284.48,57.1) .. controls (284.49,57.12) and (284.49,57.15) .. (284.49,57.17) .. controls (284.49,59.26) and (273.3,60.95) .. (259.5,60.95) .. controls (245.71,60.95) and (234.52,59.26) .. (234.52,57.17) .. controls (234.52,56.87) and (234.75,56.58) .. (235.19,56.3) ;  
%Straight Lines [id:da46587349265197997] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (282.6,72.43) -- (272.4,91.84) ;
%Straight Lines [id:da5750738197328116] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (271.7,23.54) -- (283.5,44.27) ;




\end{tikzpicture}

==> tikzpictures/x-ch-hopf.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,135); %set diagram left start at 0, and has height of 135

%Straight Lines [id:da6981669628467465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.74,19.33) -- (111.64,116.23) ;
%Shape: Ellipse [id:dp3707489386109367] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (52.81,69.17) .. controls (52.81,62.67) and (58.08,57.4) .. (64.57,57.4) .. controls (71.07,57.4) and (76.34,62.67) .. (76.34,69.17) .. controls (76.34,75.67) and (71.07,80.93) .. (64.57,80.93) .. controls (58.08,80.93) and (52.81,75.67) .. (52.81,69.17) -- cycle ;
%Straight Lines [id:da6981436840208227] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (112.33,19.33) -- (14.05,116.23) ;
%Shape: Arc [id:dp9598219534620375] 
\draw  [draw opacity=0][line width=1.5]  (118.16,67.79) .. controls (120.08,65.57) and (121.25,62.67) .. (121.25,59.5) .. controls (121.25,52.49) and (115.57,46.81) .. (108.56,46.81) .. controls (101.55,46.81) and (95.87,52.49) .. (95.87,59.5) .. controls (95.87,66.5) and (101.55,72.18) .. (108.56,72.18) .. controls (110.04,72.18) and (111.46,71.93) .. (112.78,71.46) -- (108.56,59.5) -- cycle ; \draw  [line width=1.5]  (118.16,67.79) .. controls (120.08,65.57) and (121.25,62.67) .. (121.25,59.5) .. controls (121.25,52.49) and (115.57,46.81) .. (108.56,46.81) .. controls (101.55,46.81) and (95.87,52.49) .. (95.87,59.5) .. controls (95.87,66.5) and (101.55,72.18) .. (108.56,72.18) .. controls (110.04,72.18) and (111.46,71.93) .. (112.78,71.46) ;  
%Shape: Arc [id:dp8757221496828285] 
\draw  [draw opacity=0][line width=1.5]  (98.96,72.14) .. controls (97.04,74.37) and (95.87,77.27) .. (95.87,80.45) .. controls (95.87,87.46) and (101.56,93.15) .. (108.57,93.15) .. controls (115.58,93.15) and (121.27,87.46) .. (121.27,80.45) .. controls (121.27,73.43) and (115.58,67.75) .. (108.57,67.75) .. controls (107.09,67.75) and (105.67,68) .. (104.35,68.46) -- (108.57,80.45) -- cycle ; \draw  [line width=1.5]  (98.96,72.14) .. controls (97.04,74.37) and (95.87,77.27) .. (95.87,80.45) .. controls (95.87,87.46) and (101.56,93.15) .. (108.57,93.15) .. controls (115.58,93.15) and (121.27,87.46) .. (121.27,80.45) .. controls (121.27,73.43) and (115.58,67.75) .. (108.57,67.75) .. controls (107.09,67.75) and (105.67,68) .. (104.35,68.46) ;  
%Straight Lines [id:da7329969634813108] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (100,31.67) -- (108.33,47) ;
%Straight Lines [id:da5848308584134901] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (108,92.33) -- (101.67,106.33) ;
%Straight Lines [id:da0024197473895746224] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=4.5]    (278.2,92.98) -- (272.2,104.18) ;
%Straight Lines [id:da17811677625953348] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=4.5]    (270.4,32.78) -- (278.6,47.38) ;
%Straight Lines [id:da5829119572920848] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (186.74,19.77) -- (283.64,116.67) ;
%Shape: Ellipse [id:dp6341616631703368] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224.81,69.6) .. controls (224.81,63.1) and (230.08,57.83) .. (236.57,57.83) .. controls (243.07,57.83) and (248.34,63.1) .. (248.34,69.6) .. controls (248.34,76.1) and (243.07,81.37) .. (236.57,81.37) .. controls (230.08,81.37) and (224.81,76.1) .. (224.81,69.6) -- cycle ;
%Straight Lines [id:da14702184547687824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (284.33,19.77) -- (186.05,116.67) ;
%Shape: Arc [id:dp5289224303999857] 
\draw  [draw opacity=0][line width=1.5]  (290.16,68.23) .. controls (292.08,66) and (293.25,63.1) .. (293.25,59.93) .. controls (293.25,52.92) and (287.57,47.24) .. (280.56,47.24) .. controls (273.55,47.24) and (267.87,52.92) .. (267.87,59.93) .. controls (267.87,66.93) and (273.55,72.62) .. (280.56,72.62) .. controls (282.04,72.62) and (283.46,72.36) .. (284.78,71.9) -- (280.56,59.93) -- cycle ; \draw  [line width=1.5]  (290.16,68.23) .. controls (292.08,66) and (293.25,63.1) .. (293.25,59.93) .. controls (293.25,52.92) and (287.57,47.24) .. (280.56,47.24) .. controls (273.55,47.24) and (267.87,52.92) .. (267.87,59.93) .. controls (267.87,66.93) and (273.55,72.62) .. (280.56,72.62) .. controls (282.04,72.62) and (283.46,72.36) .. (284.78,71.9) ;  
%Shape: Arc [id:dp14047410557524698] 
\draw  [draw opacity=0][line width=1.5]  (270.96,72.57) .. controls (269.04,74.8) and (267.87,77.7) .. (267.87,80.88) .. controls (267.87,87.89) and (273.56,93.58) .. (280.57,93.58) .. controls (287.58,93.58) and (293.27,87.89) .. (293.27,80.88) .. controls (293.27,73.86) and (287.58,68.18) .. (280.57,68.18) .. controls (279.09,68.18) and (277.67,68.43) .. (276.35,68.9) -- (280.57,80.88) -- cycle ; \draw  [line width=1.5]  (270.96,72.57) .. controls (269.04,74.8) and (267.87,77.7) .. (267.87,80.88) .. controls (267.87,87.89) and (273.56,93.58) .. (280.57,93.58) .. controls (287.58,93.58) and (293.27,87.89) .. (293.27,80.88) .. controls (293.27,73.86) and (287.58,68.18) .. (280.57,68.18) .. controls (279.09,68.18) and (277.67,68.43) .. (276.35,68.9) ;  
%Straight Lines [id:da6713073054848534] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (372.74,19.77) -- (417,68.59) ;
%Straight Lines [id:da3366633489238633] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (470.33,19.77) -- (456.72,33.38) ;
%Straight Lines [id:da8876826500153207] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (279.6,90.37) -- (269.4,109.78) ;
%Straight Lines [id:da869960048486857] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (268.2,28.98) -- (282,53.58) ;
%Shape: Rectangle [id:dp09067367244699964] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (443.89,38.89) -- (455.39,32.41) -- (470.25,58.76) -- (458.76,65.25) -- cycle ;
%Straight Lines [id:da5914659731342099] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (456.8,32.3) -- (465.13,47.63) ;
%Straight Lines [id:da5497423745233719] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (464.8,92.97) -- (458.47,106.97) ;
%Straight Lines [id:da6446110492667524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (415.4,73.31) -- (372.05,116.67) ;
%Straight Lines [id:da31832417805764035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (458.47,106.97) -- (469.64,116.67) ;
%Shape: Rectangle [id:dp020680640220599233] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (443.97,59.5) -- (466.02,59.55) -- (465.98,77.36) -- (443.93,77.31) -- cycle ;
%Straight Lines [id:da5644578847711412] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (415.4,73.31) -- (473.5,73.31) ;
%Straight Lines [id:da7053617409791216] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (417,68.59) -- (466.5,68.59) ;
%Shape: Arc [id:dp39227761447116705] 
\draw  [draw opacity=0][line width=1.5]  (478.8,66.22) .. controls (479.88,64.31) and (480.5,62.11) .. (480.5,59.77) .. controls (480.5,52.46) and (474.47,46.52) .. (467.04,46.52) .. controls (466.05,46.52) and (465.1,46.63) .. (464.17,46.82) -- (467.04,59.77) -- cycle ; \draw  [line width=1.5]  (478.8,66.22) .. controls (479.88,64.31) and (480.5,62.11) .. (480.5,59.77) .. controls (480.5,52.46) and (474.47,46.52) .. (467.04,46.52) .. controls (466.05,46.52) and (465.1,46.63) .. (464.17,46.82) ;  
%Shape: Arc [id:dp8194987910395178] 
\draw  [draw opacity=0][line width=1.5]  (463.71,93.98) .. controls (465.16,94.5) and (466.73,94.79) .. (468.36,94.79) .. controls (475.8,94.79) and (481.82,88.86) .. (481.82,81.54) .. controls (481.82,74.22) and (475.8,68.29) .. (468.36,68.29) .. controls (467.38,68.29) and (466.42,68.39) .. (465.5,68.59) -- (468.36,81.54) -- cycle ; \draw  [line width=1.5]  (463.71,93.98) .. controls (465.16,94.5) and (466.73,94.79) .. (468.36,94.79) .. controls (475.8,94.79) and (481.82,88.86) .. (481.82,81.54) .. controls (481.82,74.22) and (475.8,68.29) .. (468.36,68.29) .. controls (467.38,68.29) and (466.42,68.39) .. (465.5,68.59) ;  
%Straight Lines [id:da3473585301945784] 
\draw    (143.5,73.43) -- (178,73.43) ;
\draw [shift={(180,73.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8939804681206468] 
\draw    (332.5,72.93) -- (367,72.93) ;
\draw [shift={(369,72.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}

==> tikzpictures/zeta01.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,72); %set diagram left start at 0, and has height of 72

%Shape: Arc [id:dp28896245472661064] 
\draw  [draw opacity=0][line width=1.5]  (75.67,30.37) .. controls (77.5,28.25) and (78.61,25.49) .. (78.61,22.47) .. controls (78.61,15.8) and (73.2,10.4) .. (66.53,10.4) .. controls (59.86,10.4) and (54.45,15.8) .. (54.45,22.47) .. controls (54.45,29.14) and (59.86,34.55) .. (66.53,34.55) .. controls (67.94,34.55) and (69.29,34.31) .. (70.55,33.87) -- (66.53,22.47) -- cycle ; \draw  [line width=1.5]  (75.67,30.37) .. controls (77.5,28.25) and (78.61,25.49) .. (78.61,22.47) .. controls (78.61,15.8) and (73.2,10.4) .. (66.53,10.4) .. controls (59.86,10.4) and (54.45,15.8) .. (54.45,22.47) .. controls (54.45,29.14) and (59.86,34.55) .. (66.53,34.55) .. controls (67.94,34.55) and (69.29,34.31) .. (70.55,33.87) ;  
%Shape: Arc [id:dp18899020971013114] 
\draw  [draw opacity=0][line width=1.5]  (57.4,34.51) .. controls (55.56,36.63) and (54.45,39.39) .. (54.45,42.41) .. controls (54.45,49.09) and (59.87,54.5) .. (66.54,54.5) .. controls (73.22,54.5) and (78.63,49.09) .. (78.63,42.41) .. controls (78.63,35.74) and (73.22,30.33) .. (66.54,30.33) .. controls (65.13,30.33) and (63.78,30.57) .. (62.52,31.01) -- (66.54,42.41) -- cycle ; \draw  [line width=1.5]  (57.4,34.51) .. controls (55.56,36.63) and (54.45,39.39) .. (54.45,42.41) .. controls (54.45,49.09) and (59.87,54.5) .. (66.54,54.5) .. controls (73.22,54.5) and (78.63,49.09) .. (78.63,42.41) .. controls (78.63,35.74) and (73.22,30.33) .. (66.54,30.33) .. controls (65.13,30.33) and (63.78,30.57) .. (62.52,31.01) ;  
%Shape: Ellipse [id:dp15877754711008407] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (62.39,28.93) .. controls (64.21,30.6) and (64.36,33.41) .. (62.72,35.21) .. controls (61.08,37.01) and (58.26,37.11) .. (56.44,35.45) .. controls (54.61,33.78) and (54.46,30.97) .. (56.1,29.17) .. controls (57.75,27.37) and (60.56,27.26) .. (62.39,28.93) -- cycle ;
%Curve Lines [id:da4790247001146417] 
\draw [line width=1.5]    (56.1,29.17) .. controls (58.67,30.52) and (61.71,30.61) .. (63.81,30.33) ;
%Curve Lines [id:da6753971374841119] 
\draw [line width=1.5]    (56.44,35.45) .. controls (58.19,34.04) and (60.95,33.66) .. (63.62,34.04) ;
%Shape: Ellipse [id:dp6719914378635213] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.42,29.33) .. controls (68.72,30.89) and (68.58,33.51) .. (70.11,35.18) .. controls (71.64,36.86) and (74.27,36.96) .. (75.97,35.4) .. controls (77.67,33.85) and (77.81,31.23) .. (76.28,29.55) .. controls (74.75,27.87) and (72.13,27.77) .. (70.42,29.33) -- cycle ;
%Curve Lines [id:da1457750488968892] 
\draw [line width=1.5]    (76.28,29.55) .. controls (73.89,30.81) and (71.05,30.9) .. (69.1,30.63) ;
%Curve Lines [id:da7241074370979004] 
\draw [line width=1.5]    (75.97,35.4) .. controls (74.34,34.1) and (71.76,33.74) .. (69.27,34.1) ;

%Shape: Arc [id:dp5725229765390604] 
\draw  [draw opacity=0][line width=1.5]  (246.67,30.65) .. controls (248.5,28.53) and (249.61,25.77) .. (249.61,22.75) .. controls (249.61,16.08) and (244.2,10.67) .. (237.53,10.67) .. controls (230.86,10.67) and (225.45,16.08) .. (225.45,22.75) .. controls (225.45,29.42) and (230.86,34.82) .. (237.53,34.82) .. controls (238.94,34.82) and (240.29,34.58) .. (241.55,34.14) -- (237.53,22.75) -- cycle ; \draw  [line width=1.5]  (246.67,30.65) .. controls (248.5,28.53) and (249.61,25.77) .. (249.61,22.75) .. controls (249.61,16.08) and (244.2,10.67) .. (237.53,10.67) .. controls (230.86,10.67) and (225.45,16.08) .. (225.45,22.75) .. controls (225.45,29.42) and (230.86,34.82) .. (237.53,34.82) .. controls (238.94,34.82) and (240.29,34.58) .. (241.55,34.14) ;  
%Shape: Arc [id:dp4265353025598896] 
\draw  [draw opacity=0][line width=1.5]  (228.4,34.78) .. controls (226.56,36.9) and (225.45,39.66) .. (225.45,42.69) .. controls (225.45,49.36) and (230.87,54.77) .. (237.54,54.77) .. controls (244.22,54.77) and (249.63,49.36) .. (249.63,42.69) .. controls (249.63,36.01) and (244.22,30.6) .. (237.54,30.6) .. controls (236.13,30.6) and (234.78,30.84) .. (233.52,31.28) -- (237.54,42.69) -- cycle ; \draw  [line width=1.5]  (228.4,34.78) .. controls (226.56,36.9) and (225.45,39.66) .. (225.45,42.69) .. controls (225.45,49.36) and (230.87,54.77) .. (237.54,54.77) .. controls (244.22,54.77) and (249.63,49.36) .. (249.63,42.69) .. controls (249.63,36.01) and (244.22,30.6) .. (237.54,30.6) .. controls (236.13,30.6) and (234.78,30.84) .. (233.52,31.28) ;  
%Shape: Ellipse [id:dp43784107800176875] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.6,29.78) .. controls (246.78,27.77) and (243.7,27.59) .. (241.72,29.37) .. controls (239.74,31.16) and (239.61,34.24) .. (241.42,36.26) .. controls (243.24,38.27) and (246.32,38.45) .. (248.3,36.66) .. controls (250.28,34.87) and (250.41,31.79) .. (248.6,29.78) -- cycle ;
%Curve Lines [id:da9693387649081124] 
\draw [line width=1.5]    (248.3,36.66) .. controls (246.83,33.85) and (246.03,31.79) .. (247.7,29.28) ;
%Curve Lines [id:da7617666019532746] 
\draw [line width=1.5]    (240.61,34.71) .. controls (243.01,34.08) and (242.7,31.68) .. (240.82,30.85) ;
%Shape: Ellipse [id:dp18477659446080263] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227.23,29.88) .. controls (228.89,28.04) and (231.7,27.88) .. (233.51,29.51) .. controls (235.32,31.14) and (235.44,33.95) .. (233.78,35.79) .. controls (232.12,37.63) and (229.31,37.79) .. (227.51,36.16) .. controls (225.7,34.53) and (225.58,31.72) .. (227.23,29.88) -- cycle ;
%Curve Lines [id:da4576211656423995] 
\draw [line width=1.5]    (227.51,36.16) .. controls (228.84,33.59) and (229.57,31.71) .. (228.05,29.42) ;
%Curve Lines [id:da7781653308274523] 
\draw [line width=1.5]    (234.52,34.38) .. controls (232.33,33.81) and (232.62,31.61) .. (234.33,30.85) ;

%Shape: Arc [id:dp26297143387244415] 
\draw  [draw opacity=0][line width=1.5]  (137.33,29.68) .. controls (139.16,27.57) and (140.27,24.81) .. (140.27,21.78) .. controls (140.27,15.12) and (134.87,9.71) .. (128.2,9.71) .. controls (121.53,9.71) and (116.12,15.12) .. (116.12,21.78) .. controls (116.12,28.45) and (121.53,33.86) .. (128.2,33.86) .. controls (129.61,33.86) and (130.96,33.62) .. (132.21,33.18) -- (128.2,21.78) -- cycle ; \draw  [line width=1.5]  (137.33,29.68) .. controls (139.16,27.57) and (140.27,24.81) .. (140.27,21.78) .. controls (140.27,15.12) and (134.87,9.71) .. (128.2,9.71) .. controls (121.53,9.71) and (116.12,15.12) .. (116.12,21.78) .. controls (116.12,28.45) and (121.53,33.86) .. (128.2,33.86) .. controls (129.61,33.86) and (130.96,33.62) .. (132.21,33.18) ;  
%Shape: Arc [id:dp9881680937857293] 
\draw  [draw opacity=0][line width=1.5]  (119.07,33.82) .. controls (117.23,35.94) and (116.12,38.7) .. (116.12,41.72) .. controls (116.12,48.4) and (121.53,53.81) .. (128.21,53.81) .. controls (134.88,53.81) and (140.3,48.4) .. (140.3,41.72) .. controls (140.3,35.05) and (134.88,29.64) .. (128.21,29.64) .. controls (126.8,29.64) and (125.45,29.88) .. (124.19,30.32) -- (128.21,41.72) -- cycle ; \draw  [line width=1.5]  (119.07,33.82) .. controls (117.23,35.94) and (116.12,38.7) .. (116.12,41.72) .. controls (116.12,48.4) and (121.53,53.81) .. (128.21,53.81) .. controls (134.88,53.81) and (140.3,48.4) .. (140.3,41.72) .. controls (140.3,35.05) and (134.88,29.64) .. (128.21,29.64) .. controls (126.8,29.64) and (125.45,29.88) .. (124.19,30.32) ;  
%Shape: Ellipse [id:dp4444756654204687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124.05,28.24) .. controls (125.88,29.91) and (126.03,32.72) .. (124.39,34.52) .. controls (122.74,36.32) and (119.93,36.43) .. (118.1,34.76) .. controls (116.28,33.09) and (116.13,30.28) .. (117.77,28.48) .. controls (119.41,26.68) and (122.23,26.58) .. (124.05,28.24) -- cycle ;
%Curve Lines [id:da8012143969369292] 
\draw [line width=1.5]    (117.77,28.48) .. controls (120.33,29.83) and (123.38,29.93) .. (125.48,29.64) ;
%Curve Lines [id:da2262574179072826] 
\draw [line width=1.5]    (118.1,34.76) .. controls (119.86,33.35) and (122.62,32.97) .. (125.29,33.35) ;
%Shape: Ellipse [id:dp7787169968035642] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.09,28.64) .. controls (130.39,30.2) and (130.25,32.82) .. (131.78,34.5) .. controls (133.31,36.17) and (135.93,36.27) .. (137.64,34.71) .. controls (139.34,33.16) and (139.48,30.54) .. (137.95,28.86) .. controls (136.42,27.18) and (133.79,27.08) .. (132.09,28.64) -- cycle ;
%Curve Lines [id:da9558313545745333] 
\draw [line width=1.5]    (137.95,28.86) .. controls (135.56,30.12) and (132.72,30.21) .. (130.76,29.94) ;
%Curve Lines [id:da5137946180662205] 
\draw [line width=1.5]    (137.64,34.71) .. controls (136,33.41) and (133.43,33.05) .. (130.94,33.41) ;


% Text Node
\draw (7.6,21.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\zeta_0 \ =\ $};
% Text Node
\draw (91.8,21.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$-$};
% Text Node
\draw (152.4,21.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$,\ \ \ \ \ \zeta_1 \ =\ $};
% Text Node
\draw (66.53,22.47) node  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (66.54,42.41) node  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (233.67,34.6) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (249.87,10.27) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (128.2,21.78) node  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (128.21,41.72) node  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$X$};


\end{tikzpicture}
